Additive One Approximation for Minimum Degree Spanning Tree: Breaking the $O(mn)$ Time Barrier

We consider the ``minimum degree spanning tree'' problem. As input, we receive an undirected, connected graph $G=(V, E)$ with $n$ nodes and $m$ edges, and our task is to find a spanning tree $T$ of $G$ that minimizes $\max_{u \in V} \text{deg}_T(u)$, where $\text{deg}_T(u)$ denotes the degree of $u \in V$ in $T$. The problem is known to be NP-hard. In the early 1990s, an influential work by F\"{u}rer and Raghavachari presented a local search algorithm that runs in $\tilde{O}(mn)$ time, and returns a spanning tree with maximum degree at most $\Delta^\star+1$, where $\Delta^\star$ is the optimal objective. This remained the state-of-the-art runtime bound for computing an additive one approximation, until now. We break this $O(mn)$ runtime barrier dating back to three decades, by providing a deterministic algorithm that returns an additive one approximate optimal spanning tree in $\tilde{O}(mn^{3/4})$ time. This constitutes a substantive progress towards answering an open question that has been repeatedly posed in the literature [Pettie'2016, Duan and Pettie'2020, Saranurak'2024]. Our algorithm is based on a novel application of the blocking flow paradigm.

==> figures/fig-G4.tex <==
\begin{figure}[htp]
\caption{$G_4$, $T_4$ and $T^\star_4$. The spanning trees $T_4$ and $T^\star_4$ are depicted with blue and red edges respectively}
\label{fig:LOT}
\centering



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,411); %set diagram left start at 0, and has height of 411

%Straight Lines [id:da36437675713316164] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (572.86,368.88) -- (572.81,389.19) ;
%Straight Lines [id:da016791021803528428] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (599.86,368.88) -- (599.81,389.19) ;
%Straight Lines [id:da16622381821464283] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (585.45,348.32) -- (599.86,368.88) ;
%Straight Lines [id:da8546351138657328] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (585.45,349.32) -- (571.86,369.88) ;
%Straight Lines [id:da1020547050952757] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (616.86,368.88) -- (616.81,389.19) ;
%Straight Lines [id:da24607300669572174] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (643.86,368.88) -- (643.81,389.19) ;
%Straight Lines [id:da5226007258021996] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (629.45,348.32) -- (643.86,368.88) ;
%Straight Lines [id:da9518985824173175] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (585.45,316.32) -- (629.45,348.32) ;
%Straight Lines [id:da7534056808016022] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (585.45,316.32) -- (585.45,348.32) ;
%Straight Lines [id:da4740137207127113] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (629.45,349.32) -- (615.86,369.88) ;
%Straight Lines [id:da11337574036163878] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (527.86,369.35) -- (527.81,389.67) ;
%Straight Lines [id:da22411124268853155] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (556.86,369.35) -- (556.81,389.67) ;
%Straight Lines [id:da5876371498272498] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (542.45,348.8) -- (556.86,369.35) ;
%Straight Lines [id:da17800039175382232] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (542.45,349.8) -- (528.86,370.35) ;
%Straight Lines [id:da7687456008040059] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (585.45,317.32) -- (542.45,349.8) ;
%Straight Lines [id:da9104348422549392] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (529.86,369.35) -- (529.81,389.67) ;
%Straight Lines [id:da39525011598342075] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (585.45,315.32) -- (542.45,347.8) ;
%Straight Lines [id:da2117280634390104] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (585.45,348.32) -- (542.45,348.8) ;
%Straight Lines [id:da980186899166236] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (629.45,348.32) -- (585.45,348.32) ;
%Straight Lines [id:da13693105421367346] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (628.45,347.32) -- (614.86,367.88) ;
%Straight Lines [id:da6277404396452831] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (584.45,347.32) -- (570.86,367.88) ;
%Straight Lines [id:da6909508944301644] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (541.45,347.8) -- (527.86,368.35) ;
%Straight Lines [id:da8609788176702511] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (599.86,368.88) -- (571.86,368.88) ;
%Straight Lines [id:da2621077520643369] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (643.86,368.88) -- (615.86,368.88) ;
%Straight Lines [id:da814052976242102] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (556.86,369.35) -- (528.86,369.35) ;
%Straight Lines [id:da6390731562400813] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (570.86,368.88) -- (570.81,389.19) ;
%Straight Lines [id:da8407650761142973] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (614.86,368.88) -- (614.81,389.19) ;
%Shape: Ellipse [id:dp017533238372849813] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (641.33,389.19) .. controls (641.33,387.83) and (642.44,386.72) .. (643.81,386.72) .. controls (645.17,386.72) and (646.28,387.83) .. (646.28,389.19) .. controls (646.28,390.56) and (645.17,391.67) .. (643.81,391.67) .. controls (642.44,391.67) and (641.33,390.56) .. (641.33,389.19) -- cycle ;
%Shape: Ellipse [id:dp284315193958085] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (641.39,368.88) .. controls (641.39,367.51) and (642.49,366.4) .. (643.86,366.4) .. controls (645.23,366.4) and (646.33,367.51) .. (646.33,368.88) .. controls (646.33,370.24) and (645.23,371.35) .. (643.86,371.35) .. controls (642.49,371.35) and (641.39,370.24) .. (641.39,368.88) -- cycle ;
%Shape: Ellipse [id:dp35563910219829675] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (613.33,388.72) .. controls (613.33,387.35) and (614.44,386.25) .. (615.81,386.25) .. controls (617.17,386.25) and (618.28,387.35) .. (618.28,388.72) .. controls (618.28,390.09) and (617.17,391.19) .. (615.81,391.19) .. controls (614.44,391.19) and (613.33,390.09) .. (613.33,388.72) -- cycle ;
%Shape: Ellipse [id:dp7751442530829162] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (612.86,369.88) .. controls (612.86,368.51) and (613.97,367.4) .. (615.33,367.4) .. controls (616.7,367.4) and (617.81,368.51) .. (617.81,369.88) .. controls (617.81,371.24) and (616.7,372.35) .. (615.33,372.35) .. controls (613.97,372.35) and (612.86,371.24) .. (612.86,369.88) -- cycle ;
%Shape: Ellipse [id:dp020099101567131683] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (625.98,348.32) .. controls (625.98,346.96) and (627.09,345.85) .. (628.45,345.85) .. controls (629.82,345.85) and (630.92,346.96) .. (630.92,348.32) .. controls (630.92,349.69) and (629.82,350.8) .. (628.45,350.8) .. controls (627.09,350.8) and (625.98,349.69) .. (625.98,348.32) -- cycle ;
%Shape: Ellipse [id:dp04720426188235849] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (597.39,368.88) .. controls (597.39,367.51) and (598.49,366.4) .. (599.86,366.4) .. controls (601.23,366.4) and (602.33,367.51) .. (602.33,368.88) .. controls (602.33,370.24) and (601.23,371.35) .. (599.86,371.35) .. controls (598.49,371.35) and (597.39,370.24) .. (597.39,368.88) -- cycle ;
%Shape: Ellipse [id:dp5550075944348533] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (597.33,389.19) .. controls (597.33,387.83) and (598.44,386.72) .. (599.81,386.72) .. controls (601.17,386.72) and (602.28,387.83) .. (602.28,389.19) .. controls (602.28,390.56) and (601.17,391.67) .. (599.81,391.67) .. controls (598.44,391.67) and (597.33,390.56) .. (597.33,389.19) -- cycle ;
%Shape: Ellipse [id:dp09134239165971791] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (582.45,348.32) .. controls (582.45,346.96) and (583.56,345.85) .. (584.92,345.85) .. controls (586.29,345.85) and (587.4,346.96) .. (587.4,348.32) .. controls (587.4,349.69) and (586.29,350.8) .. (584.92,350.8) .. controls (583.56,350.8) and (582.45,349.69) .. (582.45,348.32) -- cycle ;
%Shape: Ellipse [id:dp08616592085229224] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (569.39,369.35) .. controls (569.39,367.98) and (570.49,366.88) .. (571.86,366.88) .. controls (573.23,366.88) and (574.33,367.98) .. (574.33,369.35) .. controls (574.33,370.72) and (573.23,371.82) .. (571.86,371.82) .. controls (570.49,371.82) and (569.39,370.72) .. (569.39,369.35) -- cycle ;
%Shape: Ellipse [id:dp24866353416946596] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (569.33,389.19) .. controls (569.33,387.83) and (570.44,386.72) .. (571.81,386.72) .. controls (573.17,386.72) and (574.28,387.83) .. (574.28,389.19) .. controls (574.28,390.56) and (573.17,391.67) .. (571.81,391.67) .. controls (570.44,391.67) and (569.33,390.56) .. (569.33,389.19) -- cycle ;
%Shape: Ellipse [id:dp5424558449025911] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (554.33,389.67) .. controls (554.33,388.3) and (555.44,387.19) .. (556.81,387.19) .. controls (558.17,387.19) and (559.28,388.3) .. (559.28,389.67) .. controls (559.28,391.03) and (558.17,392.14) .. (556.81,392.14) .. controls (555.44,392.14) and (554.33,391.03) .. (554.33,389.67) -- cycle ;
%Shape: Ellipse [id:dp9431254994191651] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (526.81,389.67) .. controls (526.81,388.3) and (527.91,387.19) .. (529.28,387.19) .. controls (530.65,387.19) and (531.75,388.3) .. (531.75,389.67) .. controls (531.75,391.03) and (530.65,392.14) .. (529.28,392.14) .. controls (527.91,392.14) and (526.81,391.03) .. (526.81,389.67) -- cycle ;
%Shape: Ellipse [id:dp5867401073491955] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (554.39,369.35) .. controls (554.39,367.98) and (555.49,366.88) .. (556.86,366.88) .. controls (558.23,366.88) and (559.33,367.98) .. (559.33,369.35) .. controls (559.33,370.72) and (558.23,371.82) .. (556.86,371.82) .. controls (555.49,371.82) and (554.39,370.72) .. (554.39,369.35) -- cycle ;
%Shape: Ellipse [id:dp8391890514490687] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (526.86,369.35) .. controls (526.86,367.98) and (527.97,366.88) .. (529.33,366.88) .. controls (530.7,366.88) and (531.81,367.98) .. (531.81,369.35) .. controls (531.81,370.72) and (530.7,371.82) .. (529.33,371.82) .. controls (527.97,371.82) and (526.86,370.72) .. (526.86,369.35) -- cycle ;
%Shape: Ellipse [id:dp710945697305867] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (539.45,348.8) .. controls (539.45,347.43) and (540.56,346.32) .. (541.92,346.32) .. controls (543.29,346.32) and (544.4,347.43) .. (544.4,348.8) .. controls (544.4,350.16) and (543.29,351.27) .. (541.92,351.27) .. controls (540.56,351.27) and (539.45,350.16) .. (539.45,348.8) -- cycle ;
%Straight Lines [id:da19012097304517617] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (444.86,369.4) -- (444.81,389.72) ;
%Straight Lines [id:da04132866865314111] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (471.86,369.4) -- (471.81,389.72) ;
%Straight Lines [id:da8996822668392356] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (457.45,348.85) -- (471.86,369.4) ;
%Straight Lines [id:da02837692737890196] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (457.45,349.85) -- (443.86,370.4) ;
%Straight Lines [id:da1985285076090495] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (488.86,369.4) -- (488.81,389.72) ;
%Straight Lines [id:da4938369151158506] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (515.86,369.4) -- (515.81,389.72) ;
%Straight Lines [id:da8737604110797174] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (501.45,348.85) -- (515.86,369.4) ;
%Straight Lines [id:da9547920626060588] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (457.45,316.85) -- (501.45,348.85) ;
%Straight Lines [id:da9417934244753062] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (457.45,316.85) -- (457.45,348.85) ;
%Straight Lines [id:da1961261291313573] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (501.45,349.85) -- (487.86,370.4) ;
%Straight Lines [id:da9904833132099798] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (399.86,369.88) -- (399.81,390.19) ;
%Straight Lines [id:da09203169875040584] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (428.86,369.88) -- (428.81,390.19) ;
%Straight Lines [id:da4002018628760301] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (414.45,349.32) -- (428.86,369.88) ;
%Straight Lines [id:da38526130624181865] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (414.45,350.32) -- (400.86,370.88) ;
%Straight Lines [id:da3709203424650551] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (457.45,317.85) -- (414.45,350.32) ;
%Straight Lines [id:da42398098896731573] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (401.86,369.88) -- (401.81,390.19) ;
%Straight Lines [id:da17017043844490587] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (457.45,315.85) -- (414.45,348.32) ;
%Straight Lines [id:da3701753736708976] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (457.45,348.85) -- (414.45,349.32) ;
%Straight Lines [id:da978545971131763] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (501.45,348.85) -- (457.45,348.85) ;
%Straight Lines [id:da8698337650550042] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (500.45,347.85) -- (486.86,368.4) ;
%Straight Lines [id:da30962102647721046] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (456.45,347.85) -- (442.86,368.4) ;
%Straight Lines [id:da3114652476840083] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (413.45,348.32) -- (399.86,368.88) ;
%Straight Lines [id:da5564566322364903] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (471.86,369.4) -- (443.86,369.4) ;
%Straight Lines [id:da9260719031384655] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (515.86,369.4) -- (487.86,369.4) ;
%Straight Lines [id:da13615992745994487] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (428.86,369.88) -- (400.86,369.88) ;
%Straight Lines [id:da6688149445681119] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (442.86,369.4) -- (442.81,389.72) ;
%Straight Lines [id:da14868377939595367] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (486.86,369.4) -- (486.81,389.72) ;
%Shape: Ellipse [id:dp9776274685897831] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (513.33,389.72) .. controls (513.33,388.35) and (514.44,387.25) .. (515.81,387.25) .. controls (517.17,387.25) and (518.28,388.35) .. (518.28,389.72) .. controls (518.28,391.09) and (517.17,392.19) .. (515.81,392.19) .. controls (514.44,392.19) and (513.33,391.09) .. (513.33,389.72) -- cycle ;
%Shape: Ellipse [id:dp7201631535010196] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (513.39,369.4) .. controls (513.39,368.04) and (514.49,366.93) .. (515.86,366.93) .. controls (517.23,366.93) and (518.33,368.04) .. (518.33,369.4) .. controls (518.33,370.77) and (517.23,371.88) .. (515.86,371.88) .. controls (514.49,371.88) and (513.39,370.77) .. (513.39,369.4) -- cycle ;
%Shape: Ellipse [id:dp6589107414313917] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (485.33,389.25) .. controls (485.33,387.88) and (486.44,386.77) .. (487.81,386.77) .. controls (489.17,386.77) and (490.28,387.88) .. (490.28,389.25) .. controls (490.28,390.61) and (489.17,391.72) .. (487.81,391.72) .. controls (486.44,391.72) and (485.33,390.61) .. (485.33,389.25) -- cycle ;
%Shape: Ellipse [id:dp05380441118344559] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (484.86,370.4) .. controls (484.86,369.04) and (485.97,367.93) .. (487.33,367.93) .. controls (488.7,367.93) and (489.81,369.04) .. (489.81,370.4) .. controls (489.81,371.77) and (488.7,372.88) .. (487.33,372.88) .. controls (485.97,372.88) and (484.86,371.77) .. (484.86,370.4) -- cycle ;
%Shape: Ellipse [id:dp22483809148036737] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (497.98,348.85) .. controls (497.98,347.49) and (499.09,346.38) .. (500.45,346.38) .. controls (501.82,346.38) and (502.92,347.49) .. (502.92,348.85) .. controls (502.92,350.22) and (501.82,351.32) .. (500.45,351.32) .. controls (499.09,351.32) and (497.98,350.22) .. (497.98,348.85) -- cycle ;
%Shape: Ellipse [id:dp8025957314497336] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (469.39,369.4) .. controls (469.39,368.04) and (470.49,366.93) .. (471.86,366.93) .. controls (473.23,366.93) and (474.33,368.04) .. (474.33,369.4) .. controls (474.33,370.77) and (473.23,371.88) .. (471.86,371.88) .. controls (470.49,371.88) and (469.39,370.77) .. (469.39,369.4) -- cycle ;
%Shape: Ellipse [id:dp9371364242693025] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (469.33,389.72) .. controls (469.33,388.35) and (470.44,387.25) .. (471.81,387.25) .. controls (473.17,387.25) and (474.28,388.35) .. (474.28,389.72) .. controls (474.28,391.09) and (473.17,392.19) .. (471.81,392.19) .. controls (470.44,392.19) and (469.33,391.09) .. (469.33,389.72) -- cycle ;
%Shape: Ellipse [id:dp5804758919489775] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (454.45,348.85) .. controls (454.45,347.49) and (455.56,346.38) .. (456.92,346.38) .. controls (458.29,346.38) and (459.4,347.49) .. (459.4,348.85) .. controls (459.4,350.22) and (458.29,351.32) .. (456.92,351.32) .. controls (455.56,351.32) and (454.45,350.22) .. (454.45,348.85) -- cycle ;
%Shape: Ellipse [id:dp4700806155546271] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (441.39,369.88) .. controls (441.39,368.51) and (442.49,367.4) .. (443.86,367.4) .. controls (445.23,367.4) and (446.33,368.51) .. (446.33,369.88) .. controls (446.33,371.24) and (445.23,372.35) .. (443.86,372.35) .. controls (442.49,372.35) and (441.39,371.24) .. (441.39,369.88) -- cycle ;
%Shape: Ellipse [id:dp9546280022183504] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (441.33,389.72) .. controls (441.33,388.35) and (442.44,387.25) .. (443.81,387.25) .. controls (445.17,387.25) and (446.28,388.35) .. (446.28,389.72) .. controls (446.28,391.09) and (445.17,392.19) .. (443.81,392.19) .. controls (442.44,392.19) and (441.33,391.09) .. (441.33,389.72) -- cycle ;
%Shape: Ellipse [id:dp40679942260967894] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (426.33,390.19) .. controls (426.33,388.83) and (427.44,387.72) .. (428.81,387.72) .. controls (430.17,387.72) and (431.28,388.83) .. (431.28,390.19) .. controls (431.28,391.56) and (430.17,392.67) .. (428.81,392.67) .. controls (427.44,392.67) and (426.33,391.56) .. (426.33,390.19) -- cycle ;
%Shape: Ellipse [id:dp12161821284929009] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (398.81,390.19) .. controls (398.81,388.83) and (399.91,387.72) .. (401.28,387.72) .. controls (402.65,387.72) and (403.75,388.83) .. (403.75,390.19) .. controls (403.75,391.56) and (402.65,392.67) .. (401.28,392.67) .. controls (399.91,392.67) and (398.81,391.56) .. (398.81,390.19) -- cycle ;
%Shape: Ellipse [id:dp9354571814119088] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (426.39,369.88) .. controls (426.39,368.51) and (427.49,367.4) .. (428.86,367.4) .. controls (430.23,367.4) and (431.33,368.51) .. (431.33,369.88) .. controls (431.33,371.24) and (430.23,372.35) .. (428.86,372.35) .. controls (427.49,372.35) and (426.39,371.24) .. (426.39,369.88) -- cycle ;
%Shape: Ellipse [id:dp45263058111528054] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (398.86,369.88) .. controls (398.86,368.51) and (399.97,367.4) .. (401.33,367.4) .. controls (402.7,367.4) and (403.81,368.51) .. (403.81,369.88) .. controls (403.81,371.24) and (402.7,372.35) .. (401.33,372.35) .. controls (399.97,372.35) and (398.86,371.24) .. (398.86,369.88) -- cycle ;
%Shape: Ellipse [id:dp6352652600134406] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (411.45,349.32) .. controls (411.45,347.96) and (412.56,346.85) .. (413.92,346.85) .. controls (415.29,346.85) and (416.4,347.96) .. (416.4,349.32) .. controls (416.4,350.69) and (415.29,351.8) .. (413.92,351.8) .. controls (412.56,351.8) and (411.45,350.69) .. (411.45,349.32) -- cycle ;
%Straight Lines [id:da6825113755212816] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (315.86,369.88) -- (315.81,390.19) ;
%Straight Lines [id:da0009579804238195599] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (342.86,369.88) -- (342.81,390.19) ;
%Straight Lines [id:da63143015612678] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (328.45,349.32) -- (342.86,369.88) ;
%Straight Lines [id:da7533702111235102] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (328.45,350.32) -- (314.86,370.88) ;
%Straight Lines [id:da44660950599886784] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (359.86,369.88) -- (359.81,390.19) ;
%Straight Lines [id:da7744236536257697] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (386.86,369.88) -- (386.81,390.19) ;
%Straight Lines [id:da7720863156474144] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (372.45,349.32) -- (386.86,369.88) ;
%Straight Lines [id:da40012555082184775] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (328.45,317.32) -- (372.45,349.32) ;
%Straight Lines [id:da4142395005366827] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (328.45,317.32) -- (328.45,349.32) ;
%Straight Lines [id:da6193729131082814] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (372.45,350.32) -- (358.86,370.88) ;
%Straight Lines [id:da4579785474248852] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (270.86,370.35) -- (270.81,390.67) ;
%Straight Lines [id:da8774706176785966] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (299.86,370.35) -- (299.81,390.67) ;
%Straight Lines [id:da5142295464087979] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (285.45,349.8) -- (299.86,370.35) ;
%Straight Lines [id:da4479738556169488] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (285.45,350.8) -- (271.86,371.35) ;
%Straight Lines [id:da9767981818984914] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (328.45,318.32) -- (285.45,350.8) ;
%Straight Lines [id:da4676202531348511] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (272.86,370.35) -- (272.81,390.67) ;
%Straight Lines [id:da7545271276366186] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (328.45,316.32) -- (285.45,348.8) ;
%Straight Lines [id:da5022024167943219] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (328.45,349.32) -- (285.45,349.8) ;
%Straight Lines [id:da9327005965127549] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (372.45,349.32) -- (328.45,349.32) ;
%Straight Lines [id:da8751302428383897] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (371.45,348.32) -- (357.86,368.88) ;
%Straight Lines [id:da6990700644595932] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (327.45,348.32) -- (313.86,368.88) ;
%Straight Lines [id:da5742952534854077] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (284.45,348.8) -- (270.86,369.35) ;
%Straight Lines [id:da7489491246095887] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (342.86,369.88) -- (314.86,369.88) ;
%Straight Lines [id:da4903594633615741] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (386.86,369.88) -- (358.86,369.88) ;
%Straight Lines [id:da10621498199831447] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (299.86,370.35) -- (271.86,370.35) ;
%Straight Lines [id:da7562634531106839] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (313.86,369.88) -- (313.81,390.19) ;
%Straight Lines [id:da6179209074960075] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (357.86,369.88) -- (357.81,390.19) ;
%Shape: Ellipse [id:dp9861902761562322] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (384.33,390.19) .. controls (384.33,388.83) and (385.44,387.72) .. (386.81,387.72) .. controls (388.17,387.72) and (389.28,388.83) .. (389.28,390.19) .. controls (389.28,391.56) and (388.17,392.67) .. (386.81,392.67) .. controls (385.44,392.67) and (384.33,391.56) .. (384.33,390.19) -- cycle ;
%Shape: Ellipse [id:dp06655018930854484] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (384.39,369.88) .. controls (384.39,368.51) and (385.49,367.4) .. (386.86,367.4) .. controls (388.23,367.4) and (389.33,368.51) .. (389.33,369.88) .. controls (389.33,371.24) and (388.23,372.35) .. (386.86,372.35) .. controls (385.49,372.35) and (384.39,371.24) .. (384.39,369.88) -- cycle ;
%Shape: Ellipse [id:dp4966821159930549] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (356.33,389.72) .. controls (356.33,388.35) and (357.44,387.25) .. (358.81,387.25) .. controls (360.17,387.25) and (361.28,388.35) .. (361.28,389.72) .. controls (361.28,391.09) and (360.17,392.19) .. (358.81,392.19) .. controls (357.44,392.19) and (356.33,391.09) .. (356.33,389.72) -- cycle ;
%Shape: Ellipse [id:dp7409618885730781] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (355.86,370.88) .. controls (355.86,369.51) and (356.97,368.4) .. (358.33,368.4) .. controls (359.7,368.4) and (360.81,369.51) .. (360.81,370.88) .. controls (360.81,372.24) and (359.7,373.35) .. (358.33,373.35) .. controls (356.97,373.35) and (355.86,372.24) .. (355.86,370.88) -- cycle ;
%Shape: Ellipse [id:dp290391389684977] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (368.98,349.32) .. controls (368.98,347.96) and (370.09,346.85) .. (371.45,346.85) .. controls (372.82,346.85) and (373.92,347.96) .. (373.92,349.32) .. controls (373.92,350.69) and (372.82,351.8) .. (371.45,351.8) .. controls (370.09,351.8) and (368.98,350.69) .. (368.98,349.32) -- cycle ;
%Shape: Ellipse [id:dp912183418164399] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (340.39,369.88) .. controls (340.39,368.51) and (341.49,367.4) .. (342.86,367.4) .. controls (344.23,367.4) and (345.33,368.51) .. (345.33,369.88) .. controls (345.33,371.24) and (344.23,372.35) .. (342.86,372.35) .. controls (341.49,372.35) and (340.39,371.24) .. (340.39,369.88) -- cycle ;
%Shape: Ellipse [id:dp42446849470874337] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (340.33,390.19) .. controls (340.33,388.83) and (341.44,387.72) .. (342.81,387.72) .. controls (344.17,387.72) and (345.28,388.83) .. (345.28,390.19) .. controls (345.28,391.56) and (344.17,392.67) .. (342.81,392.67) .. controls (341.44,392.67) and (340.33,391.56) .. (340.33,390.19) -- cycle ;
%Shape: Ellipse [id:dp6073748014487497] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (325.45,349.32) .. controls (325.45,347.96) and (326.56,346.85) .. (327.92,346.85) .. controls (329.29,346.85) and (330.4,347.96) .. (330.4,349.32) .. controls (330.4,350.69) and (329.29,351.8) .. (327.92,351.8) .. controls (326.56,351.8) and (325.45,350.69) .. (325.45,349.32) -- cycle ;
%Shape: Ellipse [id:dp6169137257300628] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (312.39,370.35) .. controls (312.39,368.98) and (313.49,367.88) .. (314.86,367.88) .. controls (316.23,367.88) and (317.33,368.98) .. (317.33,370.35) .. controls (317.33,371.72) and (316.23,372.82) .. (314.86,372.82) .. controls (313.49,372.82) and (312.39,371.72) .. (312.39,370.35) -- cycle ;
%Shape: Ellipse [id:dp15514625662272696] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (312.33,390.19) .. controls (312.33,388.83) and (313.44,387.72) .. (314.81,387.72) .. controls (316.17,387.72) and (317.28,388.83) .. (317.28,390.19) .. controls (317.28,391.56) and (316.17,392.67) .. (314.81,392.67) .. controls (313.44,392.67) and (312.33,391.56) .. (312.33,390.19) -- cycle ;
%Shape: Ellipse [id:dp11391862083153359] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (297.33,390.67) .. controls (297.33,389.3) and (298.44,388.19) .. (299.81,388.19) .. controls (301.17,388.19) and (302.28,389.3) .. (302.28,390.67) .. controls (302.28,392.03) and (301.17,393.14) .. (299.81,393.14) .. controls (298.44,393.14) and (297.33,392.03) .. (297.33,390.67) -- cycle ;
%Shape: Ellipse [id:dp29503887197978884] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (269.81,390.67) .. controls (269.81,389.3) and (270.91,388.19) .. (272.28,388.19) .. controls (273.65,388.19) and (274.75,389.3) .. (274.75,390.67) .. controls (274.75,392.03) and (273.65,393.14) .. (272.28,393.14) .. controls (270.91,393.14) and (269.81,392.03) .. (269.81,390.67) -- cycle ;
%Shape: Ellipse [id:dp5141019621849754] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (297.39,370.35) .. controls (297.39,368.98) and (298.49,367.88) .. (299.86,367.88) .. controls (301.23,367.88) and (302.33,368.98) .. (302.33,370.35) .. controls (302.33,371.72) and (301.23,372.82) .. (299.86,372.82) .. controls (298.49,372.82) and (297.39,371.72) .. (297.39,370.35) -- cycle ;
%Shape: Ellipse [id:dp8546341745289912] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (269.86,370.35) .. controls (269.86,368.98) and (270.97,367.88) .. (272.33,367.88) .. controls (273.7,367.88) and (274.81,368.98) .. (274.81,370.35) .. controls (274.81,371.72) and (273.7,372.82) .. (272.33,372.82) .. controls (270.97,372.82) and (269.86,371.72) .. (269.86,370.35) -- cycle ;
%Shape: Ellipse [id:dp28722215482077607] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (282.45,349.8) .. controls (282.45,348.43) and (283.56,347.32) .. (284.92,347.32) .. controls (286.29,347.32) and (287.4,348.43) .. (287.4,349.8) .. controls (287.4,351.16) and (286.29,352.27) .. (284.92,352.27) .. controls (283.56,352.27) and (282.45,351.16) .. (282.45,349.8) -- cycle ;
%Straight Lines [id:da10387260180327917] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (187.86,370.4) -- (187.81,390.72) ;
%Straight Lines [id:da00309399694910506] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (214.86,370.4) -- (214.81,390.72) ;
%Straight Lines [id:da11637831087742667] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (200.45,349.85) -- (214.86,370.4) ;
%Straight Lines [id:da20114698190886626] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (200.45,350.85) -- (186.86,371.4) ;
%Straight Lines [id:da5629503422700457] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (231.86,370.4) -- (231.81,390.72) ;
%Straight Lines [id:da2771615859083133] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (258.86,370.4) -- (258.81,390.72) ;
%Straight Lines [id:da7206942726862453] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (244.45,349.85) -- (258.86,370.4) ;
%Straight Lines [id:da5046333967026203] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (200.45,317.85) -- (244.45,349.85) ;
%Straight Lines [id:da7552354298673797] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (200.45,317.85) -- (200.45,349.85) ;
%Straight Lines [id:da2248881430911669] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (244.45,350.85) -- (230.86,371.4) ;
%Straight Lines [id:da38946743097222014] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (142.86,370.88) -- (142.81,391.19) ;
%Straight Lines [id:da7712004926491995] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (171.86,370.88) -- (171.81,391.19) ;
%Straight Lines [id:da2481271742660055] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (157.45,350.32) -- (171.86,370.88) ;
%Straight Lines [id:da27263781388282404] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (157.45,351.32) -- (143.86,371.88) ;
%Straight Lines [id:da8463115258659161] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (200.45,318.85) -- (157.45,351.32) ;
%Straight Lines [id:da3447595560831984] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (144.86,370.88) -- (144.81,391.19) ;
%Straight Lines [id:da6337127847922867] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (200.45,316.85) -- (157.45,349.32) ;
%Straight Lines [id:da01950621536354291] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (200.45,349.85) -- (157.45,350.32) ;
%Straight Lines [id:da9437416006622105] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (244.45,349.85) -- (200.45,349.85) ;
%Straight Lines [id:da9405088450914564] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (243.45,348.85) -- (229.86,369.4) ;
%Straight Lines [id:da19220437873527152] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (199.45,348.85) -- (185.86,369.4) ;
%Straight Lines [id:da2598819152745022] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (156.45,349.32) -- (142.86,369.88) ;
%Straight Lines [id:da8681604478263975] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (214.86,370.4) -- (186.86,370.4) ;
%Straight Lines [id:da2915390534806164] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (258.86,370.4) -- (230.86,370.4) ;
%Straight Lines [id:da2507908142544508] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (171.86,370.88) -- (143.86,370.88) ;
%Straight Lines [id:da4056319507197196] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (185.86,370.4) -- (185.81,390.72) ;
%Straight Lines [id:da7951663641519762] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (229.86,370.4) -- (229.81,390.72) ;
%Shape: Ellipse [id:dp47410915284145516] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (256.33,390.72) .. controls (256.33,389.35) and (257.44,388.25) .. (258.81,388.25) .. controls (260.17,388.25) and (261.28,389.35) .. (261.28,390.72) .. controls (261.28,392.09) and (260.17,393.19) .. (258.81,393.19) .. controls (257.44,393.19) and (256.33,392.09) .. (256.33,390.72) -- cycle ;
%Shape: Ellipse [id:dp8370770684082753] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (256.39,370.4) .. controls (256.39,369.04) and (257.49,367.93) .. (258.86,367.93) .. controls (260.23,367.93) and (261.33,369.04) .. (261.33,370.4) .. controls (261.33,371.77) and (260.23,372.88) .. (258.86,372.88) .. controls (257.49,372.88) and (256.39,371.77) .. (256.39,370.4) -- cycle ;
%Shape: Ellipse [id:dp10117265160759592] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (228.33,390.25) .. controls (228.33,388.88) and (229.44,387.77) .. (230.81,387.77) .. controls (232.17,387.77) and (233.28,388.88) .. (233.28,390.25) .. controls (233.28,391.61) and (232.17,392.72) .. (230.81,392.72) .. controls (229.44,392.72) and (228.33,391.61) .. (228.33,390.25) -- cycle ;
%Shape: Ellipse [id:dp3899050562111709] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (227.86,371.4) .. controls (227.86,370.04) and (228.97,368.93) .. (230.33,368.93) .. controls (231.7,368.93) and (232.81,370.04) .. (232.81,371.4) .. controls (232.81,372.77) and (231.7,373.88) .. (230.33,373.88) .. controls (228.97,373.88) and (227.86,372.77) .. (227.86,371.4) -- cycle ;
%Shape: Ellipse [id:dp4322451448842991] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (240.98,349.85) .. controls (240.98,348.49) and (242.09,347.38) .. (243.45,347.38) .. controls (244.82,347.38) and (245.92,348.49) .. (245.92,349.85) .. controls (245.92,351.22) and (244.82,352.32) .. (243.45,352.32) .. controls (242.09,352.32) and (240.98,351.22) .. (240.98,349.85) -- cycle ;
%Shape: Ellipse [id:dp14133669871430854] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (212.39,370.4) .. controls (212.39,369.04) and (213.49,367.93) .. (214.86,367.93) .. controls (216.23,367.93) and (217.33,369.04) .. (217.33,370.4) .. controls (217.33,371.77) and (216.23,372.88) .. (214.86,372.88) .. controls (213.49,372.88) and (212.39,371.77) .. (212.39,370.4) -- cycle ;
%Shape: Ellipse [id:dp09528605031247794] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (212.33,390.72) .. controls (212.33,389.35) and (213.44,388.25) .. (214.81,388.25) .. controls (216.17,388.25) and (217.28,389.35) .. (217.28,390.72) .. controls (217.28,392.09) and (216.17,393.19) .. (214.81,393.19) .. controls (213.44,393.19) and (212.33,392.09) .. (212.33,390.72) -- cycle ;
%Shape: Ellipse [id:dp48144772976633265] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (197.45,349.85) .. controls (197.45,348.49) and (198.56,347.38) .. (199.92,347.38) .. controls (201.29,347.38) and (202.4,348.49) .. (202.4,349.85) .. controls (202.4,351.22) and (201.29,352.32) .. (199.92,352.32) .. controls (198.56,352.32) and (197.45,351.22) .. (197.45,349.85) -- cycle ;
%Shape: Ellipse [id:dp20482365381736423] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (184.39,370.88) .. controls (184.39,369.51) and (185.49,368.4) .. (186.86,368.4) .. controls (188.23,368.4) and (189.33,369.51) .. (189.33,370.88) .. controls (189.33,372.24) and (188.23,373.35) .. (186.86,373.35) .. controls (185.49,373.35) and (184.39,372.24) .. (184.39,370.88) -- cycle ;
%Shape: Ellipse [id:dp3430824396111627] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (184.33,390.72) .. controls (184.33,389.35) and (185.44,388.25) .. (186.81,388.25) .. controls (188.17,388.25) and (189.28,389.35) .. (189.28,390.72) .. controls (189.28,392.09) and (188.17,393.19) .. (186.81,393.19) .. controls (185.44,393.19) and (184.33,392.09) .. (184.33,390.72) -- cycle ;
%Shape: Ellipse [id:dp41611111594353123] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (169.33,391.19) .. controls (169.33,389.83) and (170.44,388.72) .. (171.81,388.72) .. controls (173.17,388.72) and (174.28,389.83) .. (174.28,391.19) .. controls (174.28,392.56) and (173.17,393.67) .. (171.81,393.67) .. controls (170.44,393.67) and (169.33,392.56) .. (169.33,391.19) -- cycle ;
%Shape: Ellipse [id:dp21630168429249264] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (141.81,391.19) .. controls (141.81,389.83) and (142.91,388.72) .. (144.28,388.72) .. controls (145.65,388.72) and (146.75,389.83) .. (146.75,391.19) .. controls (146.75,392.56) and (145.65,393.67) .. (144.28,393.67) .. controls (142.91,393.67) and (141.81,392.56) .. (141.81,391.19) -- cycle ;
%Shape: Ellipse [id:dp9036689673361704] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (169.39,370.88) .. controls (169.39,369.51) and (170.49,368.4) .. (171.86,368.4) .. controls (173.23,368.4) and (174.33,369.51) .. (174.33,370.88) .. controls (174.33,372.24) and (173.23,373.35) .. (171.86,373.35) .. controls (170.49,373.35) and (169.39,372.24) .. (169.39,370.88) -- cycle ;
%Shape: Ellipse [id:dp9200225153756858] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (141.86,370.88) .. controls (141.86,369.51) and (142.97,368.4) .. (144.33,368.4) .. controls (145.7,368.4) and (146.81,369.51) .. (146.81,370.88) .. controls (146.81,372.24) and (145.7,373.35) .. (144.33,373.35) .. controls (142.97,373.35) and (141.86,372.24) .. (141.86,370.88) -- cycle ;
%Shape: Ellipse [id:dp402868082721593] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (154.45,350.32) .. controls (154.45,348.96) and (155.56,347.85) .. (156.92,347.85) .. controls (158.29,347.85) and (159.4,348.96) .. (159.4,350.32) .. controls (159.4,351.69) and (158.29,352.8) .. (156.92,352.8) .. controls (155.56,352.8) and (154.45,351.69) .. (154.45,350.32) -- cycle ;
%Straight Lines [id:da5422890344801946] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (200.45,319.8) -- (392.33,259.47) ;
%Straight Lines [id:da9751389078417401] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (328.45,318.32) -- (392.33,259) ;
%Straight Lines [id:da9415466664916162] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (457.45,317.85) -- (392.33,259) ;
%Straight Lines [id:da8260921503116242] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (392.33,259) -- (585.45,316.32) ;
%Straight Lines [id:da8743879908790577] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (392.33,258) -- (200.45,317.85) ;
%Straight Lines [id:da3273941751180782] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (328.45,318.32) -- (200.45,317.85) ;
%Straight Lines [id:da23382275334234726] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (456.45,317.8) -- (328.45,318.32) ;
%Straight Lines [id:da017239392495106975] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (584.45,317.27) -- (456.45,317.8) ;
%Shape: Ellipse [id:dp4971592883037692] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (581.98,317.27) .. controls (581.98,315.91) and (583.09,314.8) .. (584.45,314.8) .. controls (585.82,314.8) and (586.92,315.91) .. (586.92,317.27) .. controls (586.92,318.64) and (585.82,319.74) .. (584.45,319.74) .. controls (583.09,319.74) and (581.98,318.64) .. (581.98,317.27) -- cycle ;
%Shape: Ellipse [id:dp01076936169091347] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (453.98,317.8) .. controls (453.98,316.43) and (455.09,315.32) .. (456.45,315.32) .. controls (457.82,315.32) and (458.92,316.43) .. (458.92,317.8) .. controls (458.92,319.16) and (457.82,320.27) .. (456.45,320.27) .. controls (455.09,320.27) and (453.98,319.16) .. (453.98,317.8) -- cycle ;
%Shape: Ellipse [id:dp23326027200950894] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (325.98,318.32) .. controls (325.98,316.96) and (327.09,315.85) .. (328.45,315.85) .. controls (329.82,315.85) and (330.92,316.96) .. (330.92,318.32) .. controls (330.92,319.69) and (329.82,320.8) .. (328.45,320.8) .. controls (327.09,320.8) and (325.98,319.69) .. (325.98,318.32) -- cycle ;
%Shape: Ellipse [id:dp513309122767306] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (197.98,319.32) .. controls (197.98,317.96) and (199.09,316.85) .. (200.45,316.85) .. controls (201.82,316.85) and (202.92,317.96) .. (202.92,319.32) .. controls (202.92,320.69) and (201.82,321.8) .. (200.45,321.8) .. controls (199.09,321.8) and (197.98,320.69) .. (197.98,319.32) -- cycle ;
%Shape: Ellipse [id:dp7074871121389338] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (389.86,259.47) .. controls (389.86,258.11) and (390.97,257) .. (392.33,257) .. controls (393.7,257) and (394.81,258.11) .. (394.81,259.47) .. controls (394.81,260.84) and (393.7,261.95) .. (392.33,261.95) .. controls (390.97,261.95) and (389.86,260.84) .. (389.86,259.47) -- cycle ;




\end{tikzpicture}

\end{figure}

==> figures/fig-atoms.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,411); %set diagram left start at 0, and has height of 411

%Straight Lines [id:da6312106575870174] 
\draw [line width=0.75]    (66.73,113.8) -- (102.07,91.41) ;
%Curve Lines [id:da3746525463834315] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (14.72,171.12) .. controls (21.51,184.69) and (39.32,182.99) .. (44.4,170.27) ;
%Shape: Polygon Curved [id:ds6685080273882682] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 211 }  ,draw opacity=1 ] (28.57,138.95) .. controls (36.21,138.95) and (54.01,152.52) .. (53.17,171.18) .. controls (52.32,189.83) and (11.61,188.99) .. (8.22,174.57) .. controls (4.83,160.15) and (20.94,138.95) .. (28.57,138.95) -- cycle ;
%Straight Lines [id:da6009383360012569] 
\draw [line width=0.75]    (150.69,71.4) -- (102.07,91.41) ;
%Straight Lines [id:da7514737979779516] 
\draw [line width=0.75]    (150.69,71.4) -- (156.62,92.6) ;
%Straight Lines [id:da8838403877521944] 
\draw [line width=0.75]    (120.72,116) -- (102.07,91.41) ;
%Curve Lines [id:da5161627637224102] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (102.07,91.41) .. controls (109.7,99.04) and (150.69,100.23) .. (156.62,92.6) ;
%Straight Lines [id:da2132392906069437] 
\draw [line width=0.75]    (14.72,171.12) -- (28.29,147.38) ;
%Straight Lines [id:da12654615645423228] 
\draw [line width=0.75]    (44.4,170.27) -- (28.29,147.38) ;
%Straight Lines [id:da35886739654326405] 
\draw [line width=0.75]    (102.92,116) -- (102.07,91.41) ;
%Straight Lines [id:da17135576806683483] 
\draw [line width=0.75]    (87.94,194.92) -- (80.02,170.27) ;
%Curve Lines [id:da05573242947703172] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (102.92,116) .. controls (107.16,123.63) and (118.18,123.63) .. (120.72,116) ;
%Shape: Ellipse [id:dp7434147994327174] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (118.25,116) .. controls (118.25,114.63) and (119.36,113.53) .. (120.72,113.53) .. controls (122.09,113.53) and (123.2,114.63) .. (123.2,116) .. controls (123.2,117.37) and (122.09,118.47) .. (120.72,118.47) .. controls (119.36,118.47) and (118.25,117.37) .. (118.25,116) -- cycle ;
%Shape: Ellipse [id:dp8780435498849215] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (100.44,116) .. controls (100.44,114.63) and (101.55,113.53) .. (102.92,113.53) .. controls (104.28,113.53) and (105.39,114.63) .. (105.39,116) .. controls (105.39,117.37) and (104.28,118.47) .. (102.92,118.47) .. controls (101.55,118.47) and (100.44,117.37) .. (100.44,116) -- cycle ;
%Shape: Ellipse [id:dp9171020212229728] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (41.93,170.27) .. controls (41.93,168.91) and (43.04,167.8) .. (44.4,167.8) .. controls (45.77,167.8) and (46.88,168.91) .. (46.88,170.27) .. controls (46.88,171.64) and (45.77,172.75) .. (44.4,172.75) .. controls (43.04,172.75) and (41.93,171.64) .. (41.93,170.27) -- cycle ;
%Shape: Circle [id:dp205426457159] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 0 }  ,fill opacity=1 ] (99.6,91.41) .. controls (99.6,90.04) and (100.7,88.93) .. (102.07,88.93) .. controls (103.43,88.93) and (104.54,90.04) .. (104.54,91.41) .. controls (104.54,92.77) and (103.43,93.88) .. (102.07,93.88) .. controls (100.7,93.88) and (99.6,92.77) .. (99.6,91.41) -- cycle ;
%Shape: Ellipse [id:dp9488636554285703] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (148.27,51.08) .. controls (148.27,49.71) and (149.38,48.61) .. (150.74,48.61) .. controls (152.11,48.61) and (153.22,49.71) .. (153.22,51.08) .. controls (153.22,52.44) and (152.11,53.55) .. (150.74,53.55) .. controls (149.38,53.55) and (148.27,52.44) .. (148.27,51.08) -- cycle ;
%Straight Lines [id:da9670437330725792] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (111.32,41.22) -- (150.74,51.08) ;
%Straight Lines [id:da2584017463769833] 
\draw    (150.74,51.08) -- (150.69,71.4) ;
%Straight Lines [id:da47915500278337886] 
\draw    (155.78,123.12) -- (156.62,92.6) ;
%Straight Lines [id:da27497704506432497] 
\draw [line width=0.75]    (28.29,147.38) -- (66.73,113.8) ;
%Straight Lines [id:da26571443428629726] 
\draw [line width=0.75]    (93.59,146.53) -- (66.73,113.8) ;
%Curve Lines [id:da3804883027319217] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (80.02,170.27) .. controls (87.09,183.05) and (110.23,191.24) .. (124.19,192.09) ;
%Straight Lines [id:da41873602111637476] 
\draw [line width=0.75]    (80.02,170.27) -- (93.59,146.53) ;
%Straight Lines [id:da8418865044663756] 
\draw [line width=0.75]    (123.09,168.07) -- (93.59,146.53) ;
%Straight Lines [id:da9495910446469974] 
\draw [line width=0.75]    (64.19,177.11) -- (80.02,170.27) ;
%Straight Lines [id:da40665562942444555] 
\draw [line width=0.75]    (69.28,190.68) -- (80.02,170.27) ;
%Straight Lines [id:da8992702754784356] 
\draw [line width=0.75]    (69.56,215.05) -- (69.28,190.68) ;
%Curve Lines [id:da7356268300838416] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (69.56,215.05) .. controls (81.15,218.1) and (95.57,212.16) .. (87.94,194.92) ;
%Straight Lines [id:da5954385639954398] 
\draw [line width=0.75]    (124.19,192.09) -- (124.19,168.07) ;
%Straight Lines [id:da34417305301537837] 
\draw [line width=0.75]    (112.42,214.99) -- (124.19,192.09) ;
%Straight Lines [id:da5905456852463535] 
\draw [line width=0.75]    (131.08,214.5) -- (124.19,192.09) ;
%Straight Lines [id:da25523401303398807] 
\draw [line width=0.75]    (152.38,214.14) -- (124.19,192.09) ;
%Curve Lines [id:da392977711727414] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (112.42,214.99) .. controls (124.58,226.64) and (142.21,227.71) .. (152.38,214.14) ;
%Straight Lines [id:da338064440456585] 
\draw [line width=0.75]    (66.73,113.8) -- (64.19,140.65) ;
%Curve Lines [id:da13049028828346065] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (224.46,191.25) .. controls (228.7,200.57) and (240.58,199.44) .. (245.66,186.72) ;
%Straight Lines [id:da05092725020022537] 
\draw [line width=0.75]    (224.46,191.25) -- (228.7,175.13) ;
%Straight Lines [id:da3355025619043096] 
\draw [line width=0.75]    (245.66,186.72) -- (228.7,175.13) ;
%Straight Lines [id:da17290099480174437] 
\draw [line width=0.75]    (249.06,125.95) -- (232.1,102.21) ;
%Straight Lines [id:da6717328229472882] 
\draw [line width=0.75]    (232.1,102.21) -- (214.29,123.12) ;
%Straight Lines [id:da7384959871607675] 
\draw [line width=0.75]    (232.1,102.21) -- (206.66,108.42) ;
%Straight Lines [id:da7035239142773007] 
\draw [line width=0.75]    (228.7,175.13) -- (249.06,125.95) ;
%Straight Lines [id:da21670908580863946] 
\draw [line width=0.75]    (281.28,144.04) -- (249.06,125.95) ;
%Straight Lines [id:da04902137122602934] 
\draw [line width=0.75]    (260.93,144.89) -- (249.06,125.95) ;
%Straight Lines [id:da8690474568708818] 
\draw [line width=0.75]    (150.69,71.4) -- (232.1,102.21) ;
%Straight Lines [id:da8787800631768469] 
\draw    (178.67,126.52) -- (155.78,123.12) ;
%Straight Lines [id:da9274539177629693] 
\draw    (164.26,145.17) -- (155.78,123.12) ;
%Straight Lines [id:da6987450403685083] 
\draw    (140.51,138.39) -- (155.78,123.12) ;
%Straight Lines [id:da8159328048337761] 
\draw [line width=0.75]    (202.42,144.04) -- (214.29,123.12) ;
%Straight Lines [id:da10600261254685883] 
\draw [line width=0.75]    (224.46,146.02) -- (214.29,123.12) ;
%Straight Lines [id:da9980618097714264] 
\draw [line width=0.75]    (281.28,166.09) -- (281.28,144.04) ;
%Shape: Ellipse [id:dp9883690093817648] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (154.15,92.6) .. controls (154.15,91.23) and (155.26,90.12) .. (156.62,90.12) .. controls (157.99,90.12) and (159.1,91.23) .. (159.1,92.6) .. controls (159.1,93.96) and (157.99,95.07) .. (156.62,95.07) .. controls (155.26,95.07) and (154.15,93.96) .. (154.15,92.6) -- cycle ;
%Shape: Ellipse [id:dp3972232865143842] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 0 }  ,fill opacity=1 ] (148.21,71.4) .. controls (148.21,70.03) and (149.32,68.92) .. (150.69,68.92) .. controls (152.05,68.92) and (153.16,70.03) .. (153.16,71.4) .. controls (153.16,72.76) and (152.05,73.87) .. (150.69,73.87) .. controls (149.32,73.87) and (148.21,72.76) .. (148.21,71.4) -- cycle ;
%Shape: Ellipse [id:dp3018993310050935] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (61.72,140.65) .. controls (61.72,139.28) and (62.82,138.18) .. (64.19,138.18) .. controls (65.56,138.18) and (66.66,139.28) .. (66.66,140.65) .. controls (66.66,142.02) and (65.56,143.12) .. (64.19,143.12) .. controls (62.82,143.12) and (61.72,142.02) .. (61.72,140.65) -- cycle ;
%Shape: Ellipse [id:dp12000245602783244] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (61.72,177.11) .. controls (61.72,175.75) and (62.82,174.64) .. (64.19,174.64) .. controls (65.56,174.64) and (66.66,175.75) .. (66.66,177.11) .. controls (66.66,178.48) and (65.56,179.59) .. (64.19,179.59) .. controls (62.82,179.59) and (61.72,178.48) .. (61.72,177.11) -- cycle ;
%Shape: Ellipse [id:dp9941576578764596] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (66.81,190.68) .. controls (66.81,189.32) and (67.91,188.21) .. (69.28,188.21) .. controls (70.64,188.21) and (71.75,189.32) .. (71.75,190.68) .. controls (71.75,192.05) and (70.64,193.15) .. (69.28,193.15) .. controls (67.91,193.15) and (66.81,192.05) .. (66.81,190.68) -- cycle ;
%Shape: Ellipse [id:dp8988238035969909] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (85.46,194.92) .. controls (85.46,193.56) and (86.57,192.45) .. (87.94,192.45) .. controls (89.3,192.45) and (90.41,193.56) .. (90.41,194.92) .. controls (90.41,196.29) and (89.3,197.39) .. (87.94,197.39) .. controls (86.57,197.39) and (85.46,196.29) .. (85.46,194.92) -- cycle ;
%Shape: Ellipse [id:dp8778074195786119] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (109.95,214.99) .. controls (109.95,213.63) and (111.05,212.52) .. (112.42,212.52) .. controls (113.79,212.52) and (114.89,213.63) .. (114.89,214.99) .. controls (114.89,216.36) and (113.79,217.46) .. (112.42,217.46) .. controls (111.05,217.46) and (109.95,216.36) .. (109.95,214.99) -- cycle ;
%Shape: Ellipse [id:dp11786125672135617] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (128.6,214.5) .. controls (128.6,213.13) and (129.71,212.02) .. (131.08,212.02) .. controls (132.44,212.02) and (133.55,213.13) .. (133.55,214.5) .. controls (133.55,215.86) and (132.44,216.97) .. (131.08,216.97) .. controls (129.71,216.97) and (128.6,215.86) .. (128.6,214.5) -- cycle ;
%Shape: Ellipse [id:dp06181940571913458] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (149.91,214.14) .. controls (149.91,212.78) and (151.02,211.67) .. (152.38,211.67) .. controls (153.75,211.67) and (154.86,212.78) .. (154.86,214.14) .. controls (154.86,215.51) and (153.75,216.62) .. (152.38,216.62) .. controls (151.02,216.62) and (149.91,215.51) .. (149.91,214.14) -- cycle ;
%Shape: Ellipse [id:dp4230301403425759] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (138.04,138.39) .. controls (138.04,137.02) and (139.15,135.91) .. (140.51,135.91) .. controls (141.88,135.91) and (142.98,137.02) .. (142.98,138.39) .. controls (142.98,139.75) and (141.88,140.86) .. (140.51,140.86) .. controls (139.15,140.86) and (138.04,139.75) .. (138.04,138.39) -- cycle ;
%Shape: Ellipse [id:dp5476010263581539] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (161.78,145.17) .. controls (161.78,143.81) and (162.89,142.7) .. (164.26,142.7) .. controls (165.62,142.7) and (166.73,143.81) .. (166.73,145.17) .. controls (166.73,146.54) and (165.62,147.65) .. (164.26,147.65) .. controls (162.89,147.65) and (161.78,146.54) .. (161.78,145.17) -- cycle ;
%Shape: Ellipse [id:dp5103797875806516] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (176.2,126.52) .. controls (176.2,125.15) and (177.31,124.04) .. (178.67,124.04) .. controls (180.04,124.04) and (181.15,125.15) .. (181.15,126.52) .. controls (181.15,127.88) and (180.04,128.99) .. (178.67,128.99) .. controls (177.31,128.99) and (176.2,127.88) .. (176.2,126.52) -- cycle ;
%Shape: Ellipse [id:dp5120985686688699] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (199.94,144.04) .. controls (199.94,142.68) and (201.05,141.57) .. (202.42,141.57) .. controls (203.78,141.57) and (204.89,142.68) .. (204.89,144.04) .. controls (204.89,145.41) and (203.78,146.51) .. (202.42,146.51) .. controls (201.05,146.51) and (199.94,145.41) .. (199.94,144.04) -- cycle ;
%Shape: Ellipse [id:dp12052086474000634] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (211.81,123.12) .. controls (211.81,121.76) and (212.92,120.65) .. (214.29,120.65) .. controls (215.65,120.65) and (216.76,121.76) .. (216.76,123.12) .. controls (216.76,124.49) and (215.65,125.6) .. (214.29,125.6) .. controls (212.92,125.6) and (211.81,124.49) .. (211.81,123.12) -- cycle ;
%Shape: Ellipse [id:dp7302815546834894] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (204.18,108.42) .. controls (204.18,107.06) and (205.29,105.95) .. (206.66,105.95) .. controls (208.02,105.95) and (209.13,107.06) .. (209.13,108.42) .. controls (209.13,109.79) and (208.02,110.9) .. (206.66,110.9) .. controls (205.29,110.9) and (204.18,109.79) .. (204.18,108.42) -- cycle ;
%Shape: Ellipse [id:dp643785856700643] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (221.99,191.25) .. controls (221.99,189.88) and (223.1,188.77) .. (224.46,188.77) .. controls (225.83,188.77) and (226.94,189.88) .. (226.94,191.25) .. controls (226.94,192.61) and (225.83,193.72) .. (224.46,193.72) .. controls (223.1,193.72) and (221.99,192.61) .. (221.99,191.25) -- cycle ;
%Shape: Ellipse [id:dp5989464300119857] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (243.19,186.72) .. controls (243.19,185.36) and (244.3,184.25) .. (245.66,184.25) .. controls (247.03,184.25) and (248.14,185.36) .. (248.14,186.72) .. controls (248.14,188.09) and (247.03,189.2) .. (245.66,189.2) .. controls (244.3,189.2) and (243.19,188.09) .. (243.19,186.72) -- cycle ;
%Shape: Ellipse [id:dp8946389525869809] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (278.81,166.09) .. controls (278.81,164.72) and (279.91,163.62) .. (281.28,163.62) .. controls (282.65,163.62) and (283.75,164.72) .. (283.75,166.09) .. controls (283.75,167.46) and (282.65,168.56) .. (281.28,168.56) .. controls (279.91,168.56) and (278.81,167.46) .. (278.81,166.09) -- cycle ;
%Shape: Ellipse [id:dp3214771677228776] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (278.81,144.04) .. controls (278.81,142.68) and (279.91,141.57) .. (281.28,141.57) .. controls (282.65,141.57) and (283.75,142.68) .. (283.75,144.04) .. controls (283.75,145.41) and (282.65,146.51) .. (281.28,146.51) .. controls (279.91,146.51) and (278.81,145.41) .. (278.81,144.04) -- cycle ;
%Shape: Ellipse [id:dp6692218929707301] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (258.45,144.89) .. controls (258.45,143.52) and (259.56,142.42) .. (260.93,142.42) .. controls (262.29,142.42) and (263.4,143.52) .. (263.4,144.89) .. controls (263.4,146.26) and (262.29,147.36) .. (260.93,147.36) .. controls (259.56,147.36) and (258.45,146.26) .. (258.45,144.89) -- cycle ;
%Straight Lines [id:da25568218523448316] 
\draw [line width=0.75]    (207.5,184.46) -- (228.7,175.13) ;
%Shape: Ellipse [id:dp030347600562504407] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (205.03,184.46) .. controls (205.03,183.1) and (206.14,181.99) .. (207.5,181.99) .. controls (208.87,181.99) and (209.98,183.1) .. (209.98,184.46) .. controls (209.98,185.83) and (208.87,186.94) .. (207.5,186.94) .. controls (206.14,186.94) and (205.03,185.83) .. (205.03,184.46) -- cycle ;
%Shape: Ellipse [id:dp69293430222142] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 0 }  ,fill opacity=1 ] (121.71,192.09) .. controls (121.71,190.73) and (122.82,189.62) .. (124.19,189.62) .. controls (125.55,189.62) and (126.66,190.73) .. (126.66,192.09) .. controls (126.66,193.46) and (125.55,194.57) .. (124.19,194.57) .. controls (122.82,194.57) and (121.71,193.46) .. (121.71,192.09) -- cycle ;
%Shape: Ellipse [id:dp6172461620831656] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 0 }  ,fill opacity=1 ] (226.23,175.13) .. controls (226.23,173.77) and (227.34,172.66) .. (228.7,172.66) .. controls (230.07,172.66) and (231.18,173.77) .. (231.18,175.13) .. controls (231.18,176.5) and (230.07,177.61) .. (228.7,177.61) .. controls (227.34,177.61) and (226.23,176.5) .. (226.23,175.13) -- cycle ;
%Straight Lines [id:da7833018959252103] 
\draw [line width=0.75]    (58.25,233.65) -- (69.56,215.05) ;
%Straight Lines [id:da04556795834915539] 
\draw [line width=0.75]    (82.85,235.34) -- (69.56,215.05) ;
%Shape: Ellipse [id:dp7291187687096443] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (55.78,233.65) .. controls (55.78,232.28) and (56.89,231.17) .. (58.25,231.17) .. controls (59.62,231.17) and (60.73,232.28) .. (60.73,233.65) .. controls (60.73,235.01) and (59.62,236.12) .. (58.25,236.12) .. controls (56.89,236.12) and (55.78,235.01) .. (55.78,233.65) -- cycle ;
%Shape: Ellipse [id:dp26562432050236473] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (80.37,235.34) .. controls (80.37,233.98) and (81.48,232.87) .. (82.85,232.87) .. controls (84.21,232.87) and (85.32,233.98) .. (85.32,235.34) .. controls (85.32,236.71) and (84.21,237.82) .. (82.85,237.82) .. controls (81.48,237.82) and (80.37,236.71) .. (80.37,235.34) -- cycle ;
%Shape: Ellipse [id:dp04933315727006149] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (25.82,147.38) .. controls (25.82,146.01) and (26.93,144.9) .. (28.29,144.9) .. controls (29.66,144.9) and (30.77,146.01) .. (30.77,147.38) .. controls (30.77,148.74) and (29.66,149.85) .. (28.29,149.85) .. controls (26.93,149.85) and (25.82,148.74) .. (25.82,147.38) -- cycle ;
%Shape: Polygon Curved [id:ds09144775915560133] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 211 }  ,draw opacity=1 ] (67.16,131.46) .. controls (59.1,124.54) and (54.01,144.89) .. (61.65,149.13) .. controls (69.28,153.37) and (75.22,138.39) .. (67.16,131.46) -- cycle ;
%Shape: Polygon Curved [id:ds06235080900232026] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 211 }  ,draw opacity=1 ] (94.3,132.77) .. controls (101.79,127.34) and (127.54,153.61) .. (134.61,168.63) .. controls (141.68,183.66) and (131.38,185.74) .. (139.86,196.77) .. controls (148.34,207.79) and (170.83,202.55) .. (169.98,217.82) .. controls (169.13,233.08) and (113.51,235.04) .. (105.85,224.09) .. controls (98.18,213.14) and (112.27,207.7) .. (108.04,200) .. controls (103.8,192.31) and (97.83,191.47) .. (96.13,195.71) .. controls (94.44,199.95) and (97.85,203.72) .. (97.26,212.73) .. controls (96.68,221.74) and (86.24,216.97) .. (85.39,225.45) .. controls (84.54,233.93) and (94.4,229.85) .. (92.71,238.33) .. controls (91.01,246.81) and (57.6,246.82) .. (51.09,238.33) .. controls (44.59,229.84) and (59.03,225.84) .. (62.71,213.95) .. controls (66.38,202.07) and (56.88,186.49) .. (57.73,176.32) .. controls (58.57,166.14) and (70.43,169.58) .. (76.13,163.84) .. controls (81.83,158.11) and (86.82,138.2) .. (94.3,132.77) -- cycle ;
%Shape: Polygon Curved [id:ds6653718905091104] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 211 }  ,draw opacity=1 ] (98.96,82.14) .. controls (89.63,92.31) and (88.78,112.66) .. (96.42,121.15) .. controls (104.05,129.63) and (128.64,126.23) .. (130.34,119.45) .. controls (132.03,112.66) and (118.46,115.21) .. (126.1,105.88) .. controls (133.73,96.55) and (165.1,108.42) .. (166.8,94.01) .. controls (168.5,79.59) and (164.26,72.81) .. (154.93,65.18) .. controls (145.6,57.54) and (108.29,71.96) .. (98.96,82.14) -- cycle ;
%Shape: Polygon Curved [id:ds07018691953060296] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 211 }  ,draw opacity=1 ] (141.36,131.32) .. controls (129.49,127.93) and (132.03,143.19) .. (139.66,147.43) .. controls (147.3,151.67) and (153.23,134.71) .. (141.36,131.32) -- cycle ;
%Shape: Polygon Curved [id:ds025366961106436547] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 211 }  ,draw opacity=1 ] (165.1,136.41) .. controls (156.62,135.56) and (150.69,155.07) .. (163.41,152.52) .. controls (176.13,149.98) and (173.58,137.26) .. (165.1,136.41) -- cycle ;
%Shape: Polygon Curved [id:ds15712346058538107] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 211 }  ,draw opacity=1 ] (178.67,117.75) .. controls (170.19,116.91) and (165.1,126.23) .. (176.98,133.87) .. controls (188.85,141.5) and (187.15,118.6) .. (178.67,117.75) -- cycle ;
%Shape: Polygon Curved [id:ds8405823103074971] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 211 }  ,draw opacity=1 ] (206.66,99.1) .. controls (198.18,98.25) and (190.54,117.75) .. (204.96,115.21) .. controls (219.38,112.66) and (215.14,99.94) .. (206.66,99.1) -- cycle ;
%Shape: Polygon Curved [id:ds44064829061372324] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 211 }  ,draw opacity=1 ] (214.29,115.56) .. controls (204.11,115.07) and (186.3,144.04) .. (198.18,151.67) .. controls (210.05,159.31) and (229.54,153.73) .. (233.79,144.89) .. controls (238.04,136.05) and (224.46,116.06) .. (214.29,115.56) -- cycle ;
%Shape: Polygon Curved [id:ds982616661673501] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 211 }  ,draw opacity=1 ] (228.7,168.66) .. controls (215.07,166.66) and (195.02,174.22) .. (198.18,186.44) .. controls (201.33,198.67) and (221.33,202.67) .. (235.33,202.67) .. controls (249.33,202.67) and (255.33,192.67) .. (253.3,185.59) .. controls (251.26,178.52) and (242.33,170.67) .. (228.7,168.66) -- cycle ;
%Shape: Polygon Curved [id:ds2571938828818837] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 211 }  ,draw opacity=1 ] (260.08,137.33) .. controls (251.6,136.48) and (253.3,153.23) .. (263.47,152.03) .. controls (273.65,150.83) and (268.56,138.18) .. (260.08,137.33) -- cycle ;
%Shape: Polygon Curved [id:ds6971300982786096] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 211 }  ,draw opacity=1 ] (279.58,135.56) .. controls (268.56,140.65) and (273.65,181.35) .. (282.98,175.42) .. controls (292.3,169.48) and (290.61,130.47) .. (279.58,135.56) -- cycle ;
%Straight Lines [id:da47782970800832525] 
\draw [line width=0.75]    (103.28,169.76) -- (93.59,146.53) ;
%Shape: Ellipse [id:dp9245085033660813] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (100.81,169.76) .. controls (100.81,168.4) and (101.92,167.29) .. (103.28,167.29) .. controls (104.65,167.29) and (105.76,168.4) .. (105.76,169.76) .. controls (105.76,171.13) and (104.65,172.24) .. (103.28,172.24) .. controls (101.92,172.24) and (100.81,171.13) .. (100.81,169.76) -- cycle ;
%Shape: Ellipse [id:dp9589458175203384] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (67.09,215.05) .. controls (67.09,213.68) and (68.2,212.57) .. (69.56,212.57) .. controls (70.93,212.57) and (72.03,213.68) .. (72.03,215.05) .. controls (72.03,216.41) and (70.93,217.52) .. (69.56,217.52) .. controls (68.2,217.52) and (67.09,216.41) .. (67.09,215.05) -- cycle ;
%Shape: Ellipse [id:dp4878837358123058] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 0 }  ,fill opacity=1 ] (77.55,170.27) .. controls (77.55,168.91) and (78.65,167.8) .. (80.02,167.8) .. controls (81.39,167.8) and (82.49,168.91) .. (82.49,170.27) .. controls (82.49,171.64) and (81.39,172.75) .. (80.02,172.75) .. controls (78.65,172.75) and (77.55,171.64) .. (77.55,170.27) -- cycle ;
%Shape: Ellipse [id:dp21242704941188295] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 0 }  ,fill opacity=1 ] (91.12,146.53) .. controls (91.12,145.16) and (92.22,144.06) .. (93.59,144.06) .. controls (94.95,144.06) and (96.06,145.16) .. (96.06,146.53) .. controls (96.06,147.89) and (94.95,149) .. (93.59,149) .. controls (92.22,149) and (91.12,147.89) .. (91.12,146.53) -- cycle ;
%Curve Lines [id:da7214604125144055] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (224.46,146.02) .. controls (228.03,136.28) and (239,128) .. (249.06,125.95) ;
%Curve Lines [id:da1580280129223962] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (14.72,171.12) .. controls (9,129) and (56,110) .. (66.73,113.8) ;
%Curve Lines [id:da35751344227003723] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (124.19,168.07) .. controls (113,129) and (142,119) .. (155.78,123.12) ;
%Curve Lines [id:da8248291790964242] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (155.78,123.12) .. controls (171,93) and (217,82) .. (232.1,102.21) ;
%Shape: Ellipse [id:dp33764028260636714] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (229.62,102.25) .. controls (229.6,100.88) and (230.69,99.76) .. (232.05,99.73) .. controls (233.42,99.71) and (234.55,100.8) .. (234.57,102.16) .. controls (234.59,103.53) and (233.51,104.66) .. (232.14,104.68) .. controls (230.77,104.7) and (229.65,103.62) .. (229.62,102.25) -- cycle ;
%Shape: Ellipse [id:dp7099064885895171] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (246.58,125.99) .. controls (246.56,124.63) and (247.65,123.5) .. (249.01,123.48) .. controls (250.38,123.45) and (251.51,124.54) .. (251.53,125.91) .. controls (251.55,127.27) and (250.47,128.4) .. (249.1,128.42) .. controls (247.73,128.45) and (246.61,127.36) .. (246.58,125.99) -- cycle ;
%Shape: Ellipse [id:dp04310898354948611] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (153.3,123.17) .. controls (153.28,121.8) and (154.37,120.67) .. (155.73,120.65) .. controls (157.1,120.63) and (158.22,121.71) .. (158.25,123.08) .. controls (158.27,124.45) and (157.18,125.57) .. (155.82,125.6) .. controls (154.45,125.62) and (153.33,124.53) .. (153.3,123.17) -- cycle ;
%Shape: Ellipse [id:dp3282500070112764] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (64.26,113.84) .. controls (64.24,112.47) and (65.33,111.35) .. (66.69,111.32) .. controls (68.06,111.3) and (69.18,112.39) .. (69.21,113.75) .. controls (69.23,115.12) and (68.14,116.24) .. (66.78,116.27) .. controls (65.41,116.29) and (64.29,115.2) .. (64.26,113.84) -- cycle ;
%Shape: Ellipse [id:dp5059660070470676] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (121.71,168.07) .. controls (121.71,166.7) and (122.82,165.59) .. (124.19,165.59) .. controls (125.55,165.59) and (126.66,166.7) .. (126.66,168.07) .. controls (126.66,169.43) and (125.55,170.54) .. (124.19,170.54) .. controls (122.82,170.54) and (121.71,169.43) .. (121.71,168.07) -- cycle ;
%Shape: Ellipse [id:dp3707709328556933] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (12.25,171.12) .. controls (12.25,169.75) and (13.36,168.65) .. (14.72,168.65) .. controls (16.09,168.65) and (17.2,169.75) .. (17.2,171.12) .. controls (17.2,172.49) and (16.09,173.59) .. (14.72,173.59) .. controls (13.36,173.59) and (12.25,172.49) .. (12.25,171.12) -- cycle ;
%Shape: Ellipse [id:dp9330095553367721] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (221.99,146.02) .. controls (221.99,144.65) and (223.1,143.55) .. (224.46,143.55) .. controls (225.83,143.55) and (226.94,144.65) .. (226.94,146.02) .. controls (226.94,147.39) and (225.83,148.49) .. (224.46,148.49) .. controls (223.1,148.49) and (221.99,147.39) .. (221.99,146.02) -- cycle ;

% Text Node
\draw (19,18.55) node [anchor=north west][inner sep=0.75pt]   [align=left] {rest of the graph};
% Text Node
\draw (160.79,40.29) node [anchor=north west][inner sep=0.75pt]   [align=left] {root};
% Text Node
\draw (20.77,188.15) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 255; green, 0; blue, 211 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (46.65,134.53) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 255; green, 0; blue, 211 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (145.82,185.01) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 255; green, 0; blue, 211 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (85.33,76.69) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 255; green, 0; blue, 211 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (134.23,149.59) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 255; green, 0; blue, 211 }  ,opacity=1 ]  {$5$};
% Text Node
\draw (159.23,154.71) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 255; green, 0; blue, 211 }  ,opacity=1 ]  {$6$};
% Text Node
\draw (176.98,138.27) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 255; green, 0; blue, 211 }  ,opacity=1 ]  {$7$};
% Text Node
\draw (187.33,106.86) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 255; green, 0; blue, 211 }  ,opacity=1 ]  {$8$};
% Text Node
\draw (192.29,155.03) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 255; green, 0; blue, 211 }  ,opacity=1 ]  {$9$};
% Text Node
\draw (203.75,201.67) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 255; green, 0; blue, 211 }  ,opacity=1 ]  {$10$};
% Text Node
\draw (289.62,162.55) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 255; green, 0; blue, 211 }  ,opacity=1 ]  {$12$};
% Text Node
\draw (248.26,153.63) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 255; green, 0; blue, 211 }  ,opacity=1 ]  {$11$};
% Text Node
\draw (95.12,136.93) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$u$};


\end{tikzpicture}


==> figures/fig-aug-chain-apply.tex <==
\begin{figure}[ht!]
\caption{The result of applying augmenting chain in \Cref{fig:aug-chain}. Molecules $1, 2, 4, 6,$ and $9$ are affected and their nodes become free. Molecules $3,5,7,$ and $8$ remain unaffected. The node $d$ is dirty according to the definition.}\label{fig:aug-chain-apply}
\centering



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,411); %set diagram left start at 0, and has height of 411

%Straight Lines [id:da634151323304985] 
\draw    (352,268) -- (322,273) ;
%Straight Lines [id:da4500278948273554] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (524,115) -- (512.97,146.61) ;
%Straight Lines [id:da22556945840494136] 
\draw    (575,250) -- (576,277) ;
%Straight Lines [id:da36468839430973043] 
\draw    (401.77,131.22) -- (428.73,141.52) ;
%Straight Lines [id:da24200850284146502] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (308,192) -- (282,235) ;
%Straight Lines [id:da6098193815487531] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (345,287) -- (322,273) ;
%Straight Lines [id:da35635486070484923] 
\draw    (515,221) -- (575,250) ;
%Straight Lines [id:da8563146370717617] 
\draw    (515,221) -- (528.82,183.3) ;
%Curve Lines [id:da5085394578920555] 
\draw    (496,300) .. controls (499,312) and (520,313) .. (519,299) ;
%Curve Lines [id:da7266932104173255] 
\draw    (512.97,146.61) .. controls (509,237) and (319,225) .. (322,273) ;
%Curve Lines [id:da5476249428143793] 
\draw    (505,107) .. controls (469,240) and (366,188) .. (333,133) ;
%Straight Lines [id:da11890999467895014] 
\draw    (311,286) -- (321,305) ;
%Straight Lines [id:da7782444173280314] 
\draw    (554,178) -- (592,194) ;
%Straight Lines [id:da2596198843950488] 
\draw    (428.73,141.52) -- (443.39,118.3) ;
%Straight Lines [id:da9363862575531471] 
\draw    (573.59,140.16) -- (575.38,121.89) ;
%Straight Lines [id:da1085429568089662] 
\draw    (449,157) -- (428.73,141.52) ;
%Straight Lines [id:da0566328219964769] 
\draw    (512.97,146.61) -- (449,157) ;
%Straight Lines [id:da2244771735303941] 
\draw    (594.41,152.27) -- (573.59,140.16) ;
%Straight Lines [id:da7680635690618713] 
\draw    (573.59,140.16) -- (512.97,146.61) ;
%Straight Lines [id:da4457364038382] 
\draw    (99,196) -- (112,209) ;
%Straight Lines [id:da7801243390679249] 
\draw    (95.48,231.5) -- (82,260) ;
%Straight Lines [id:da7683442165718146] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (95.48,231.5) -- (68,227) ;
%Straight Lines [id:da6575476194133943] 
\draw    (95.48,231.5) -- (112.85,257.47) ;
%Curve Lines [id:da6557848878059939] 
\draw    (112,209) .. controls (94,208) and (83,209) .. (68,227) ;
%Straight Lines [id:da4425842161176361] 
\draw    (95.48,231.5) -- (112,209) ;
%Straight Lines [id:da08831233039048769] 
\draw    (112,209) -- (139,204) ;
%Shape: Ellipse [id:dp09606010767669215] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (572.14,105.21) .. controls (585.89,98.21) and (603.23,104.7) .. (610.88,119.7) .. controls (618.53,134.71) and (613.59,152.56) .. (599.85,159.57) .. controls (586.1,166.57) and (568.76,160.09) .. (561.11,145.08) .. controls (553.46,130.07) and (558.4,112.22) .. (572.14,105.21) -- cycle ;
%Straight Lines [id:da9230513533413979] 
\draw    (322,273) -- (311,286) ;
%Straight Lines [id:da757715097170238] 
\draw    (322,273) -- (282,235) ;
%Straight Lines [id:da11668052213255442] 
\draw    (256.4,264) -- (282,235) ;
%Straight Lines [id:da8548494304643401] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (276,284) -- (256.4,264) ;
%Straight Lines [id:da5410041473057671] 
\draw    (234.3,293) -- (256.4,264) ;
%Straight Lines [id:da8534864781782199] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (247,323) -- (234.3,293) ;
%Straight Lines [id:da37829587739324644] 
\draw    (212,316) -- (234.3,293) ;
%Straight Lines [id:da039597660749212005] 
\draw    (203,286) -- (234.3,293) ;
%Straight Lines [id:da9833770237300407] 
\draw    (256.4,264) -- (226,254) ;
%Curve Lines [id:da6529501169289019] 
\draw    (256.4,264) .. controls (257,285) and (254,308) .. (247,323) ;
%Curve Lines [id:da5538634957659372] 
\draw    (234.3,293) .. controls (205,254) and (138,214) .. (95.48,231.5) ;
%Straight Lines [id:da15609772359940943] 
\draw    (592,194) -- (603,188) ;
%Straight Lines [id:da336428376934487] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (515,221) -- (477,247) ;
%Straight Lines [id:da8810414335746815] 
\draw    (477,247) -- (505,276) ;
%Straight Lines [id:da6318524751398148] 
\draw    (462,274) -- (477,247) ;
%Straight Lines [id:da46290830307897013] 
\draw    (277,302) -- (276,284) ;
%Curve Lines [id:da12779392418964253] 
\draw    (345,287) .. controls (343,302) and (331,309) .. (321,305) ;
%Straight Lines [id:da9341582819606932] 
\draw    (282,235) -- (253,228) ;
%Straight Lines [id:da9068795193959913] 
\draw    (515,221) -- (533.33,250) ;
%Straight Lines [id:da7140523207138255] 
\draw    (277,302) -- (295,315) ;
%Straight Lines [id:da7424085848955267] 
\draw    (277,302) -- (266,317) ;
%Straight Lines [id:da3715069865513507] 
\draw    (277,302) -- (281,325) ;
%Straight Lines [id:da2101599320885683] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (576,277) -- (594,297) ;
%Straight Lines [id:da22186471672574792] 
\draw    (576,277) -- (561,297) ;
%Straight Lines [id:da35052431952990704] 
\draw    (576,277) -- (577,300) ;
%Straight Lines [id:da851372338048639] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (505,276) -- (519,299) ;
%Straight Lines [id:da6131221753920224] 
\draw    (505,276) -- (496,300) ;
%Straight Lines [id:da7940633807714514] 
\draw    (505,276) -- (519,268) ;
%Curve Lines [id:da8190253901894828] 
\draw    (505,276) .. controls (474,168) and (427,260) .. (308,192) ;
%Shape: Ellipse [id:dp4858322134277041] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (391.81,143.18) .. controls (387.7,123.72) and (404.93,103.6) .. (430.28,98.26) .. controls (455.63,92.91) and (479.51,104.35) .. (483.61,123.82) .. controls (487.72,143.28) and (470.49,163.39) .. (445.14,168.74) .. controls (419.79,174.09) and (395.91,162.64) .. (391.81,143.18) -- cycle ;
%Straight Lines [id:da23111389893945977] 
\draw    (470.33,116.91) -- (443.39,118.3) ;
%Curve Lines [id:da05943103978362829] 
\draw    (576,277) .. controls (488,308) and (602,347) .. (281,325) ;
%Curve Lines [id:da634513850917792] 
\draw    (594,297) .. controls (600,222) and (556,217) .. (515,221) ;
%Straight Lines [id:da08118207325461513] 
\draw    (308,192) -- (301,159) ;
%Straight Lines [id:da1134705347584094] 
\draw    (257,168) -- (301,159) ;
%Straight Lines [id:da2997483962873786] 
\draw    (333,133) -- (301,159) ;
%Straight Lines [id:da8370823331729002] 
\draw    (333,133) -- (355,116) ;
%Straight Lines [id:da8535499935034284] 
\draw    (355,116) -- (357,134) ;
%Straight Lines [id:da24688041690328766] 
\draw    (257,168) -- (251,185) ;
%Straight Lines [id:da7264676413279749] 
\draw    (257,168) -- (237,147) ;
%Straight Lines [id:da48644831629340135] 
\draw    (207,158) -- (237,147) ;
%Straight Lines [id:da107902013892331] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (333,133) -- (322,113) ;
%Straight Lines [id:da6084635112189312] 
\draw    (198,126) -- (207,158) ;
%Straight Lines [id:da24540153096130024] 
\draw    (207,158) -- (181,163) ;
%Straight Lines [id:da9256176065317455] 
\draw    (198,126) -- (171,113) ;
%Straight Lines [id:da708924165312959] 
\draw    (305,91) -- (284,84) ;
%Straight Lines [id:da4146613933089581] 
\draw    (305,91) -- (289,106) ;
%Straight Lines [id:da43288336271259453] 
\draw    (304,68) -- (305,91) ;
%Straight Lines [id:da11852537443400324] 
\draw    (207,158) -- (203,181) ;
%Straight Lines [id:da28813608826328363] 
\draw    (526,96) -- (524,115) ;
%Straight Lines [id:da4721282045712647] 
\draw    (505,107) -- (524,115) ;
%Straight Lines [id:da5246956436075102] 
\draw    (575.38,121.89) -- (593.56,115.08) ;
%Straight Lines [id:da3726364742377045] 
\draw    (593.56,115.08) -- (608.16,132.6) ;
%Straight Lines [id:da28610355521721] 
\draw    (627,196) -- (603,188) ;
%Straight Lines [id:da9715240705756086] 
\draw    (609,179) -- (603,188) ;
%Straight Lines [id:da10893257765160325] 
\draw    (470.33,116.91) -- (464.53,140.92) ;
%Straight Lines [id:da6772151059426943] 
\draw    (528.82,183.3) -- (554,178) ;
%Shape: Ellipse [id:dp9545072556501957] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (580.84,191.49) .. controls (581.91,178.55) and (595.22,169.08) .. (610.58,170.35) .. controls (625.94,171.61) and (637.53,183.12) .. (636.47,196.06) .. controls (635.4,209) and (622.09,218.47) .. (606.73,217.2) .. controls (591.37,215.94) and (579.78,204.43) .. (580.84,191.49) -- cycle ;
%Shape: Ellipse [id:dp5835343464445159] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (161.34,173.68) .. controls (145.14,142.38) and (155.2,104.99) .. (183.83,90.17) .. controls (212.45,75.35) and (248.79,88.72) .. (265,120.02) .. controls (281.21,151.33) and (271.14,188.72) .. (242.52,203.53) .. controls (213.89,218.35) and (177.55,204.99) .. (161.34,173.68) -- cycle ;
%Curve Lines [id:da9850359619252764] 
\draw    (301,159) .. controls (288,130) and (294,111) .. (332,92) ;
%Curve Lines [id:da000820090058561207] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (171,113) .. controls (164,126) and (166,157) .. (181,163) ;
%Straight Lines [id:da1079550653006679] 
\draw    (242,129) -- (237,147) ;
%Straight Lines [id:da5047862376836391] 
\draw    (231,169) -- (237,147) ;
%Shape: Ellipse [id:dp9169858554740405] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (234.53,147.04) .. controls (234.5,145.68) and (235.59,144.55) .. (236.96,144.53) .. controls (238.32,144.5) and (239.45,145.59) .. (239.47,146.96) .. controls (239.5,148.32) and (238.41,149.45) .. (237.04,149.47) .. controls (235.68,149.5) and (234.55,148.41) .. (234.53,147.04) -- cycle ;
%Shape: Ellipse [id:dp4151570709401575] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 0 }  ,fill opacity=1 ] (204.53,158) .. controls (204.53,156.63) and (205.63,155.53) .. (207,155.53) .. controls (208.37,155.53) and (209.47,156.63) .. (209.47,158) .. controls (209.47,159.37) and (208.37,160.47) .. (207,160.47) .. controls (205.63,160.47) and (204.53,159.37) .. (204.53,158) -- cycle ;
%Shape: Ellipse [id:dp733997423478438] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (248.53,185) .. controls (248.53,183.63) and (249.63,182.53) .. (251,182.53) .. controls (252.37,182.53) and (253.47,183.63) .. (253.47,185) .. controls (253.47,186.37) and (252.37,187.47) .. (251,187.47) .. controls (249.63,187.47) and (248.53,186.37) .. (248.53,185) -- cycle ;
%Shape: Ellipse [id:dp3967447963863826] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (254.53,168) .. controls (254.53,166.63) and (255.63,165.53) .. (257,165.53) .. controls (258.37,165.53) and (259.47,166.63) .. (259.47,168) .. controls (259.47,169.37) and (258.37,170.47) .. (257,170.47) .. controls (255.63,170.47) and (254.53,169.37) .. (254.53,168) -- cycle ;
%Shape: Ellipse [id:dp3481600855923076] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (228.53,169) .. controls (228.53,167.63) and (229.63,166.53) .. (231,166.53) .. controls (232.37,166.53) and (233.47,167.63) .. (233.47,169) .. controls (233.47,170.37) and (232.37,171.47) .. (231,171.47) .. controls (229.63,171.47) and (228.53,170.37) .. (228.53,169) -- cycle ;
%Shape: Ellipse [id:dp36926404304677074] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (239.53,129) .. controls (239.53,127.63) and (240.63,126.53) .. (242,126.53) .. controls (243.37,126.53) and (244.47,127.63) .. (244.47,129) .. controls (244.47,130.37) and (243.37,131.47) .. (242,131.47) .. controls (240.63,131.47) and (239.53,130.37) .. (239.53,129) -- cycle ;
%Shape: Ellipse [id:dp03155887618715192] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (200.53,181) .. controls (200.53,179.63) and (201.63,178.53) .. (203,178.53) .. controls (204.37,178.53) and (205.47,179.63) .. (205.47,181) .. controls (205.47,182.37) and (204.37,183.47) .. (203,183.47) .. controls (201.63,183.47) and (200.53,182.37) .. (200.53,181) -- cycle ;
%Shape: Ellipse [id:dp8236507160557816] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (178.53,163) .. controls (178.53,161.63) and (179.63,160.53) .. (181,160.53) .. controls (182.37,160.53) and (183.47,161.63) .. (183.47,163) .. controls (183.47,164.37) and (182.37,165.47) .. (181,165.47) .. controls (179.63,165.47) and (178.53,164.37) .. (178.53,163) -- cycle ;
%Shape: Ellipse [id:dp25060088578102424] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (168.53,113) .. controls (168.53,111.63) and (169.63,110.53) .. (171,110.53) .. controls (172.37,110.53) and (173.47,111.63) .. (173.47,113) .. controls (173.47,114.37) and (172.37,115.47) .. (171,115.47) .. controls (169.63,115.47) and (168.53,114.37) .. (168.53,113) -- cycle ;
%Shape: Ellipse [id:dp6957122765325577] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (195.53,126) .. controls (195.53,124.63) and (196.63,123.53) .. (198,123.53) .. controls (199.37,123.53) and (200.47,124.63) .. (200.47,126) .. controls (200.47,127.37) and (199.37,128.47) .. (198,128.47) .. controls (196.63,128.47) and (195.53,127.37) .. (195.53,126) -- cycle ;
%Straight Lines [id:da7364005002784073] 
\draw    (333,133) -- (312,128) ;
%Shape: Ellipse [id:dp14288424700615754] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (399.3,131.22) .. controls (399.3,129.86) and (400.41,128.75) .. (401.77,128.75) .. controls (403.14,128.75) and (404.24,129.86) .. (404.24,131.22) .. controls (404.24,132.59) and (403.14,133.7) .. (401.77,133.7) .. controls (400.41,133.7) and (399.3,132.59) .. (399.3,131.22) -- cycle ;
%Shape: Ellipse [id:dp7330200907084189] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (440.92,118.3) .. controls (440.92,116.94) and (442.03,115.83) .. (443.39,115.83) .. controls (444.76,115.83) and (445.87,116.94) .. (445.87,118.3) .. controls (445.87,119.67) and (444.76,120.78) .. (443.39,120.78) .. controls (442.03,120.78) and (440.92,119.67) .. (440.92,118.3) -- cycle ;
%Shape: Ellipse [id:dp42177860491058683] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (462.06,140.92) .. controls (462.06,139.55) and (463.17,138.44) .. (464.53,138.44) .. controls (465.9,138.44) and (467.01,139.55) .. (467.01,140.92) .. controls (467.01,142.28) and (465.9,143.39) .. (464.53,143.39) .. controls (463.17,143.39) and (462.06,142.28) .. (462.06,140.92) -- cycle ;
%Shape: Ellipse [id:dp2166678577283785] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (467.85,116.91) .. controls (467.85,115.54) and (468.96,114.43) .. (470.33,114.43) .. controls (471.69,114.43) and (472.8,115.54) .. (472.8,116.91) .. controls (472.8,118.27) and (471.69,119.38) .. (470.33,119.38) .. controls (468.96,119.38) and (467.85,118.27) .. (467.85,116.91) -- cycle ;
%Shape: Ellipse [id:dp5156076185487958] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (426.26,141.52) .. controls (426.26,140.16) and (427.37,139.05) .. (428.73,139.05) .. controls (430.1,139.05) and (431.21,140.16) .. (431.21,141.52) .. controls (431.21,142.89) and (430.1,144) .. (428.73,144) .. controls (427.37,144) and (426.26,142.89) .. (426.26,141.52) -- cycle ;
%Shape: Ellipse [id:dp5861086627568955] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (446.53,157) .. controls (446.53,155.63) and (447.63,154.53) .. (449,154.53) .. controls (450.37,154.53) and (451.47,155.63) .. (451.47,157) .. controls (451.47,158.37) and (450.37,159.47) .. (449,159.47) .. controls (447.63,159.47) and (446.53,158.37) .. (446.53,157) -- cycle ;
%Shape: Ellipse [id:dp7895062498495062] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (572.9,121.89) .. controls (572.9,120.53) and (574.01,119.42) .. (575.38,119.42) .. controls (576.74,119.42) and (577.85,120.53) .. (577.85,121.89) .. controls (577.85,123.26) and (576.74,124.37) .. (575.38,124.37) .. controls (574.01,124.37) and (572.9,123.26) .. (572.9,121.89) -- cycle ;
%Shape: Ellipse [id:dp09132658607963795] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (605.68,132.6) .. controls (605.68,131.23) and (606.79,130.12) .. (608.16,130.12) .. controls (609.52,130.12) and (610.63,131.23) .. (610.63,132.6) .. controls (610.63,133.96) and (609.52,135.07) .. (608.16,135.07) .. controls (606.79,135.07) and (605.68,133.96) .. (605.68,132.6) -- cycle ;
%Straight Lines [id:da6231669831808049] 
\draw    (573.59,140.16) -- (586,132.39) ;
%Curve Lines [id:da9708801309746566] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (593.56,115.08) .. controls (598,124) and (600,141) .. (594.41,152.27) ;
%Shape: Ellipse [id:dp4435454327800197] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (583.52,132.39) .. controls (583.52,131.02) and (584.63,129.92) .. (586,129.92) .. controls (587.36,129.92) and (588.47,131.02) .. (588.47,132.39) .. controls (588.47,133.76) and (587.36,134.86) .. (586,134.86) .. controls (584.63,134.86) and (583.52,133.76) .. (583.52,132.39) -- cycle ;
%Shape: Ellipse [id:dp262185117616061] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 0 }  ,fill opacity=1 ] (571.12,140.16) .. controls (571.12,138.8) and (572.23,137.69) .. (573.59,137.69) .. controls (574.96,137.69) and (576.07,138.8) .. (576.07,140.16) .. controls (576.07,141.53) and (574.96,142.64) .. (573.59,142.64) .. controls (572.23,142.64) and (571.12,141.53) .. (571.12,140.16) -- cycle ;
%Shape: Ellipse [id:dp020561970069225] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (591.94,152.27) .. controls (591.94,150.9) and (593.05,149.8) .. (594.41,149.8) .. controls (595.78,149.8) and (596.89,150.9) .. (596.89,152.27) .. controls (596.89,153.64) and (595.78,154.74) .. (594.41,154.74) .. controls (593.05,154.74) and (591.94,153.64) .. (591.94,152.27) -- cycle ;
%Shape: Ellipse [id:dp36761808978140065] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (591.09,115.08) .. controls (591.09,113.71) and (592.19,112.6) .. (593.56,112.6) .. controls (594.92,112.6) and (596.03,113.71) .. (596.03,115.08) .. controls (596.03,116.44) and (594.92,117.55) .. (593.56,117.55) .. controls (592.19,117.55) and (591.09,116.44) .. (591.09,115.08) -- cycle ;
%Shape: Ellipse [id:dp22735878043309232] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (606.53,179) .. controls (606.53,177.63) and (607.63,176.53) .. (609,176.53) .. controls (610.37,176.53) and (611.47,177.63) .. (611.47,179) .. controls (611.47,180.37) and (610.37,181.47) .. (609,181.47) .. controls (607.63,181.47) and (606.53,180.37) .. (606.53,179) -- cycle ;
%Shape: Ellipse [id:dp19504787399032752] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (624.53,196) .. controls (624.53,194.63) and (625.63,193.53) .. (627,193.53) .. controls (628.37,193.53) and (629.47,194.63) .. (629.47,196) .. controls (629.47,197.37) and (628.37,198.47) .. (627,198.47) .. controls (625.63,198.47) and (624.53,197.37) .. (624.53,196) -- cycle ;
%Shape: Ellipse [id:dp8957710663405026] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (589.53,194) .. controls (589.53,192.63) and (590.63,191.53) .. (592,191.53) .. controls (593.37,191.53) and (594.47,192.63) .. (594.47,194) .. controls (594.47,195.37) and (593.37,196.47) .. (592,196.47) .. controls (590.63,196.47) and (589.53,195.37) .. (589.53,194) -- cycle ;
%Straight Lines [id:da8870282869436145] 
\draw    (611,209) -- (603,188) ;
%Shape: Ellipse [id:dp833607257207301] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (608.53,209) .. controls (608.53,207.63) and (609.63,206.53) .. (611,206.53) .. controls (612.37,206.53) and (613.47,207.63) .. (613.47,209) .. controls (613.47,210.37) and (612.37,211.47) .. (611,211.47) .. controls (609.63,211.47) and (608.53,210.37) .. (608.53,209) -- cycle ;
%Shape: Ellipse [id:dp06161085751989981] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (600.53,188.04) .. controls (600.5,186.68) and (601.59,185.55) .. (602.96,185.53) .. controls (604.32,185.5) and (605.45,186.59) .. (605.47,187.96) .. controls (605.5,189.32) and (604.41,190.45) .. (603.04,190.47) .. controls (601.68,190.5) and (600.55,189.41) .. (600.53,188.04) -- cycle ;
%Straight Lines [id:da2167512180837463] 
\draw    (305,91) -- (332,92) ;
%Straight Lines [id:da7501636590701346] 
\draw    (322,113) -- (332,92) ;
%Straight Lines [id:da6801384892954745] 
\draw    (327,72) -- (332,92) ;
%Straight Lines [id:da3752790332579513] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (332,92) -- (354,91) ;
%Curve Lines [id:da43833439790951123] 
\draw    (327,72) .. controls (337,72) and (349,78) .. (354,91) ;
%Shape: Ellipse [id:dp5482885204912078] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (298.53,159) .. controls (298.53,157.63) and (299.63,156.53) .. (301,156.53) .. controls (302.37,156.53) and (303.47,157.63) .. (303.47,159) .. controls (303.47,160.37) and (302.37,161.47) .. (301,161.47) .. controls (299.63,161.47) and (298.53,160.37) .. (298.53,159) -- cycle ;
%Shape: Ellipse [id:dp321240282686874] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (305.53,192) .. controls (305.53,190.63) and (306.63,189.53) .. (308,189.53) .. controls (309.37,189.53) and (310.47,190.63) .. (310.47,192) .. controls (310.47,193.37) and (309.37,194.47) .. (308,194.47) .. controls (306.63,194.47) and (305.53,193.37) .. (305.53,192) -- cycle ;
%Shape: Ellipse [id:dp9574829692652216] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (510.5,146.61) .. controls (510.5,145.24) and (511.61,144.14) .. (512.97,144.14) .. controls (514.34,144.14) and (515.45,145.24) .. (515.45,146.61) .. controls (515.45,147.97) and (514.34,149.08) .. (512.97,149.08) .. controls (511.61,149.08) and (510.5,147.97) .. (510.5,146.61) -- cycle ;
%Shape: Ellipse [id:dp87935217827748] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (551.53,178) .. controls (551.53,176.63) and (552.63,175.53) .. (554,175.53) .. controls (555.37,175.53) and (556.47,176.63) .. (556.47,178) .. controls (556.47,179.37) and (555.37,180.47) .. (554,180.47) .. controls (552.63,180.47) and (551.53,179.37) .. (551.53,178) -- cycle ;
%Shape: Ellipse [id:dp7309444921231281] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (526.35,183.3) .. controls (526.35,181.93) and (527.45,180.82) .. (528.82,180.82) .. controls (530.19,180.82) and (531.29,181.93) .. (531.29,183.3) .. controls (531.29,184.66) and (530.19,185.77) .. (528.82,185.77) .. controls (527.45,185.77) and (526.35,184.66) .. (526.35,183.3) -- cycle ;
%Shape: Ellipse [id:dp9965854636335012] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (532.5,162.61) .. controls (532.5,161.24) and (533.61,160.14) .. (534.97,160.14) .. controls (536.34,160.14) and (537.45,161.24) .. (537.45,162.61) .. controls (537.45,163.97) and (536.34,165.08) .. (534.97,165.08) .. controls (533.61,165.08) and (532.5,163.97) .. (532.5,162.61) -- cycle ;
%Straight Lines [id:da40630034308610996] 
\draw    (534.97,162.61) -- (554,178) ;
%Straight Lines [id:da99509545673673] 
\draw    (534.97,162.61) -- (512.97,146.61) ;
%Shape: Ellipse [id:dp6981534955853634] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (65.53,227) .. controls (65.53,225.63) and (66.63,224.53) .. (68,224.53) .. controls (69.37,224.53) and (70.47,225.63) .. (70.47,227) .. controls (70.47,228.37) and (69.37,229.47) .. (68,229.47) .. controls (66.63,229.47) and (65.53,228.37) .. (65.53,227) -- cycle ;
%Shape: Ellipse [id:dp5285140387230994] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (96.53,196) .. controls (96.53,194.63) and (97.63,193.53) .. (99,193.53) .. controls (100.37,193.53) and (101.47,194.63) .. (101.47,196) .. controls (101.47,197.37) and (100.37,198.47) .. (99,198.47) .. controls (97.63,198.47) and (96.53,197.37) .. (96.53,196) -- cycle ;
%Shape: Ellipse [id:dp25622835534028154] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (109.53,209) .. controls (109.53,207.63) and (110.63,206.53) .. (112,206.53) .. controls (113.37,206.53) and (114.47,207.63) .. (114.47,209) .. controls (114.47,210.37) and (113.37,211.47) .. (112,211.47) .. controls (110.63,211.47) and (109.53,210.37) .. (109.53,209) -- cycle ;
%Shape: Ellipse [id:dp16893387847083907] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (136.53,204) .. controls (136.53,202.63) and (137.63,201.53) .. (139,201.53) .. controls (140.37,201.53) and (141.47,202.63) .. (141.47,204) .. controls (141.47,205.37) and (140.37,206.47) .. (139,206.47) .. controls (137.63,206.47) and (136.53,205.37) .. (136.53,204) -- cycle ;
%Shape: Ellipse [id:dp2821721061512751] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (93,231.5) .. controls (93,230.14) and (94.11,229.03) .. (95.48,229.03) .. controls (96.84,229.03) and (97.95,230.14) .. (97.95,231.5) .. controls (97.95,232.87) and (96.84,233.98) .. (95.48,233.98) .. controls (94.11,233.98) and (93,232.87) .. (93,231.5) -- cycle ;
%Shape: Ellipse [id:dp4385113766865508] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (110.37,257.47) .. controls (110.37,256.1) and (111.48,255) .. (112.85,255) .. controls (114.21,255) and (115.32,256.1) .. (115.32,257.47) .. controls (115.32,258.84) and (114.21,259.94) .. (112.85,259.94) .. controls (111.48,259.94) and (110.37,258.84) .. (110.37,257.47) -- cycle ;
%Shape: Ellipse [id:dp6548527750418203] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (79.53,260) .. controls (79.53,258.63) and (80.63,257.53) .. (82,257.53) .. controls (83.37,257.53) and (84.47,258.63) .. (84.47,260) .. controls (84.47,261.37) and (83.37,262.47) .. (82,262.47) .. controls (80.63,262.47) and (79.53,261.37) .. (79.53,260) -- cycle ;
%Shape: Ellipse [id:dp43958505199191844] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (512.53,221) .. controls (512.53,219.63) and (513.63,218.53) .. (515,218.53) .. controls (516.37,218.53) and (517.47,219.63) .. (517.47,221) .. controls (517.47,222.37) and (516.37,223.47) .. (515,223.47) .. controls (513.63,223.47) and (512.53,222.37) .. (512.53,221) -- cycle ;
%Shape: Ellipse [id:dp334043345937029] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (530.86,250) .. controls (530.86,248.63) and (531.97,247.53) .. (533.33,247.53) .. controls (534.7,247.53) and (535.81,248.63) .. (535.81,250) .. controls (535.81,251.37) and (534.7,252.47) .. (533.33,252.47) .. controls (531.97,252.47) and (530.86,251.37) .. (530.86,250) -- cycle ;
%Shape: Ellipse [id:dp1002668662547993] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (572.53,250) .. controls (572.53,248.63) and (573.63,247.53) .. (575,247.53) .. controls (576.37,247.53) and (577.47,248.63) .. (577.47,250) .. controls (577.47,251.37) and (576.37,252.47) .. (575,252.47) .. controls (573.63,252.47) and (572.53,251.37) .. (572.53,250) -- cycle ;
%Shape: Ellipse [id:dp8744576337056927] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (474.53,247) .. controls (474.53,245.63) and (475.63,244.53) .. (477,244.53) .. controls (478.37,244.53) and (479.47,245.63) .. (479.47,247) .. controls (479.47,248.37) and (478.37,249.47) .. (477,249.47) .. controls (475.63,249.47) and (474.53,248.37) .. (474.53,247) -- cycle ;
%Shape: Ellipse [id:dp9630743973485115] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (502.53,276) .. controls (502.53,274.63) and (503.63,273.53) .. (505,273.53) .. controls (506.37,273.53) and (507.47,274.63) .. (507.47,276) .. controls (507.47,277.37) and (506.37,278.47) .. (505,278.47) .. controls (503.63,278.47) and (502.53,277.37) .. (502.53,276) -- cycle ;
%Shape: Ellipse [id:dp32972043697242115] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (516.53,268) .. controls (516.53,266.63) and (517.63,265.53) .. (519,265.53) .. controls (520.37,265.53) and (521.47,266.63) .. (521.47,268) .. controls (521.47,269.37) and (520.37,270.47) .. (519,270.47) .. controls (517.63,270.47) and (516.53,269.37) .. (516.53,268) -- cycle ;
%Shape: Ellipse [id:dp227274097550331] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (459.53,274) .. controls (459.53,272.63) and (460.63,271.53) .. (462,271.53) .. controls (463.37,271.53) and (464.47,272.63) .. (464.47,274) .. controls (464.47,275.37) and (463.37,276.47) .. (462,276.47) .. controls (460.63,276.47) and (459.53,275.37) .. (459.53,274) -- cycle ;
%Shape: Ellipse [id:dp7927498819192903] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (516.53,299) .. controls (516.53,297.63) and (517.63,296.53) .. (519,296.53) .. controls (520.37,296.53) and (521.47,297.63) .. (521.47,299) .. controls (521.47,300.37) and (520.37,301.47) .. (519,301.47) .. controls (517.63,301.47) and (516.53,300.37) .. (516.53,299) -- cycle ;
%Shape: Ellipse [id:dp24246848224974304] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (493.53,300) .. controls (493.53,298.63) and (494.63,297.53) .. (496,297.53) .. controls (497.37,297.53) and (498.47,298.63) .. (498.47,300) .. controls (498.47,301.37) and (497.37,302.47) .. (496,302.47) .. controls (494.63,302.47) and (493.53,301.37) .. (493.53,300) -- cycle ;
%Shape: Ellipse [id:dp9750767506726269] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (573.53,277) .. controls (573.53,275.63) and (574.63,274.53) .. (576,274.53) .. controls (577.37,274.53) and (578.47,275.63) .. (578.47,277) .. controls (578.47,278.37) and (577.37,279.47) .. (576,279.47) .. controls (574.63,279.47) and (573.53,278.37) .. (573.53,277) -- cycle ;
%Shape: Ellipse [id:dp7921955352763369] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (591.53,297) .. controls (591.53,295.63) and (592.63,294.53) .. (594,294.53) .. controls (595.37,294.53) and (596.47,295.63) .. (596.47,297) .. controls (596.47,298.37) and (595.37,299.47) .. (594,299.47) .. controls (592.63,299.47) and (591.53,298.37) .. (591.53,297) -- cycle ;
%Shape: Ellipse [id:dp7384843969809805] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (574.53,300) .. controls (574.53,298.63) and (575.63,297.53) .. (577,297.53) .. controls (578.37,297.53) and (579.47,298.63) .. (579.47,300) .. controls (579.47,301.37) and (578.37,302.47) .. (577,302.47) .. controls (575.63,302.47) and (574.53,301.37) .. (574.53,300) -- cycle ;
%Shape: Ellipse [id:dp5609584737621824] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (558.53,297) .. controls (558.53,295.63) and (559.63,294.53) .. (561,294.53) .. controls (562.37,294.53) and (563.47,295.63) .. (563.47,297) .. controls (563.47,298.37) and (562.37,299.47) .. (561,299.47) .. controls (559.63,299.47) and (558.53,298.37) .. (558.53,297) -- cycle ;
%Shape: Ellipse [id:dp7483443604206327] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (342.53,287) .. controls (342.53,285.63) and (343.63,284.53) .. (345,284.53) .. controls (346.37,284.53) and (347.47,285.63) .. (347.47,287) .. controls (347.47,288.37) and (346.37,289.47) .. (345,289.47) .. controls (343.63,289.47) and (342.53,288.37) .. (342.53,287) -- cycle ;
%Shape: Ellipse [id:dp28108007572056015] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (349.53,268) .. controls (349.53,266.63) and (350.63,265.53) .. (352,265.53) .. controls (353.37,265.53) and (354.47,266.63) .. (354.47,268) .. controls (354.47,269.37) and (353.37,270.47) .. (352,270.47) .. controls (350.63,270.47) and (349.53,269.37) .. (349.53,268) -- cycle ;
%Shape: Ellipse [id:dp9806748794355186] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (319.53,273) .. controls (319.53,271.63) and (320.63,270.53) .. (322,270.53) .. controls (323.37,270.53) and (324.47,271.63) .. (324.47,273) .. controls (324.47,274.37) and (323.37,275.47) .. (322,275.47) .. controls (320.63,275.47) and (319.53,274.37) .. (319.53,273) -- cycle ;
%Shape: Ellipse [id:dp5412574756234048] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (308.53,286) .. controls (308.53,284.63) and (309.63,283.53) .. (311,283.53) .. controls (312.37,283.53) and (313.47,284.63) .. (313.47,286) .. controls (313.47,287.37) and (312.37,288.47) .. (311,288.47) .. controls (309.63,288.47) and (308.53,287.37) .. (308.53,286) -- cycle ;
%Shape: Ellipse [id:dp3913166209045894] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (318.53,305) .. controls (318.53,303.63) and (319.63,302.53) .. (321,302.53) .. controls (322.37,302.53) and (323.47,303.63) .. (323.47,305) .. controls (323.47,306.37) and (322.37,307.47) .. (321,307.47) .. controls (319.63,307.47) and (318.53,306.37) .. (318.53,305) -- cycle ;
%Shape: Ellipse [id:dp8173770040883924] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (278.53,325) .. controls (278.53,323.63) and (279.63,322.53) .. (281,322.53) .. controls (282.37,322.53) and (283.47,323.63) .. (283.47,325) .. controls (283.47,326.37) and (282.37,327.47) .. (281,327.47) .. controls (279.63,327.47) and (278.53,326.37) .. (278.53,325) -- cycle ;
%Shape: Ellipse [id:dp5762475947959096] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (292.53,315) .. controls (292.53,313.63) and (293.63,312.53) .. (295,312.53) .. controls (296.37,312.53) and (297.47,313.63) .. (297.47,315) .. controls (297.47,316.37) and (296.37,317.47) .. (295,317.47) .. controls (293.63,317.47) and (292.53,316.37) .. (292.53,315) -- cycle ;
%Shape: Ellipse [id:dp5089784141493122] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (274.53,302) .. controls (274.53,300.63) and (275.63,299.53) .. (277,299.53) .. controls (278.37,299.53) and (279.47,300.63) .. (279.47,302) .. controls (279.47,303.37) and (278.37,304.47) .. (277,304.47) .. controls (275.63,304.47) and (274.53,303.37) .. (274.53,302) -- cycle ;
%Shape: Ellipse [id:dp417761802826904] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (263.53,317) .. controls (263.53,315.63) and (264.63,314.53) .. (266,314.53) .. controls (267.37,314.53) and (268.47,315.63) .. (268.47,317) .. controls (268.47,318.37) and (267.37,319.47) .. (266,319.47) .. controls (264.63,319.47) and (263.53,318.37) .. (263.53,317) -- cycle ;
%Shape: Ellipse [id:dp4040077714943767] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (273.53,284) .. controls (273.53,282.63) and (274.63,281.53) .. (276,281.53) .. controls (277.37,281.53) and (278.47,282.63) .. (278.47,284) .. controls (278.47,285.37) and (277.37,286.47) .. (276,286.47) .. controls (274.63,286.47) and (273.53,285.37) .. (273.53,284) -- cycle ;
%Shape: Ellipse [id:dp9958599432309727] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (279.53,235) .. controls (279.53,233.63) and (280.63,232.53) .. (282,232.53) .. controls (283.37,232.53) and (284.47,233.63) .. (284.47,235) .. controls (284.47,236.37) and (283.37,237.47) .. (282,237.47) .. controls (280.63,237.47) and (279.53,236.37) .. (279.53,235) -- cycle ;
%Shape: Ellipse [id:dp9768183978970796] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (244.53,323) .. controls (244.53,321.63) and (245.63,320.53) .. (247,320.53) .. controls (248.37,320.53) and (249.47,321.63) .. (249.47,323) .. controls (249.47,324.37) and (248.37,325.47) .. (247,325.47) .. controls (245.63,325.47) and (244.53,324.37) .. (244.53,323) -- cycle ;
%Shape: Ellipse [id:dp8389797321321881] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (209.53,316) .. controls (209.53,314.63) and (210.63,313.53) .. (212,313.53) .. controls (213.37,313.53) and (214.47,314.63) .. (214.47,316) .. controls (214.47,317.37) and (213.37,318.47) .. (212,318.47) .. controls (210.63,318.47) and (209.53,317.37) .. (209.53,316) -- cycle ;
%Shape: Ellipse [id:dp5657051569144117] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (253.92,264) .. controls (253.92,262.63) and (255.03,261.53) .. (256.4,261.53) .. controls (257.76,261.53) and (258.87,262.63) .. (258.87,264) .. controls (258.87,265.37) and (257.76,266.47) .. (256.4,266.47) .. controls (255.03,266.47) and (253.92,265.37) .. (253.92,264) -- cycle ;
%Shape: Ellipse [id:dp7909355983961315] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (223.53,254) .. controls (223.53,252.63) and (224.63,251.53) .. (226,251.53) .. controls (227.37,251.53) and (228.47,252.63) .. (228.47,254) .. controls (228.47,255.37) and (227.37,256.47) .. (226,256.47) .. controls (224.63,256.47) and (223.53,255.37) .. (223.53,254) -- cycle ;
%Shape: Ellipse [id:dp8952218501033055] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (250.53,228) .. controls (250.53,226.63) and (251.63,225.53) .. (253,225.53) .. controls (254.37,225.53) and (255.47,226.63) .. (255.47,228) .. controls (255.47,229.37) and (254.37,230.47) .. (253,230.47) .. controls (251.63,230.47) and (250.53,229.37) .. (250.53,228) -- cycle ;
%Shape: Ellipse [id:dp8148466122452123] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (231.83,293) .. controls (231.83,291.63) and (232.94,290.53) .. (234.3,290.53) .. controls (235.67,290.53) and (236.78,291.63) .. (236.78,293) .. controls (236.78,294.37) and (235.67,295.47) .. (234.3,295.47) .. controls (232.94,295.47) and (231.83,294.37) .. (231.83,293) -- cycle ;
%Shape: Ellipse [id:dp339912019941053] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (200.53,286) .. controls (200.53,284.63) and (201.63,283.53) .. (203,283.53) .. controls (204.37,283.53) and (205.47,284.63) .. (205.47,286) .. controls (205.47,287.37) and (204.37,288.47) .. (203,288.47) .. controls (201.63,288.47) and (200.53,287.37) .. (200.53,286) -- cycle ;
%Shape: Ellipse [id:dp3079023908398011] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (521.53,115) .. controls (521.53,113.63) and (522.63,112.53) .. (524,112.53) .. controls (525.37,112.53) and (526.47,113.63) .. (526.47,115) .. controls (526.47,116.37) and (525.37,117.47) .. (524,117.47) .. controls (522.63,117.47) and (521.53,116.37) .. (521.53,115) -- cycle ;
%Shape: Ellipse [id:dp9797015365302715] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (523.53,96) .. controls (523.53,94.63) and (524.63,93.53) .. (526,93.53) .. controls (527.37,93.53) and (528.47,94.63) .. (528.47,96) .. controls (528.47,97.37) and (527.37,98.47) .. (526,98.47) .. controls (524.63,98.47) and (523.53,97.37) .. (523.53,96) -- cycle ;
%Shape: Ellipse [id:dp8091229949399611] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (502.53,107) .. controls (502.53,105.63) and (503.63,104.53) .. (505,104.53) .. controls (506.37,104.53) and (507.47,105.63) .. (507.47,107) .. controls (507.47,108.37) and (506.37,109.47) .. (505,109.47) .. controls (503.63,109.47) and (502.53,108.37) .. (502.53,107) -- cycle ;
%Shape: Ellipse [id:dp9808276944817271] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (352.53,116) .. controls (352.53,114.63) and (353.63,113.53) .. (355,113.53) .. controls (356.37,113.53) and (357.47,114.63) .. (357.47,116) .. controls (357.47,117.37) and (356.37,118.47) .. (355,118.47) .. controls (353.63,118.47) and (352.53,117.37) .. (352.53,116) -- cycle ;
%Shape: Ellipse [id:dp957387367537128] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (354.53,134) .. controls (354.53,132.63) and (355.63,131.53) .. (357,131.53) .. controls (358.37,131.53) and (359.47,132.63) .. (359.47,134) .. controls (359.47,135.37) and (358.37,136.47) .. (357,136.47) .. controls (355.63,136.47) and (354.53,135.37) .. (354.53,134) -- cycle ;
%Shape: Ellipse [id:dp6710557789058931] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (330.53,133) .. controls (330.53,131.63) and (331.63,130.53) .. (333,130.53) .. controls (334.37,130.53) and (335.47,131.63) .. (335.47,133) .. controls (335.47,134.37) and (334.37,135.47) .. (333,135.47) .. controls (331.63,135.47) and (330.53,134.37) .. (330.53,133) -- cycle ;
%Shape: Ellipse [id:dp20873806468712253] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (309.53,128) .. controls (309.53,126.63) and (310.63,125.53) .. (312,125.53) .. controls (313.37,125.53) and (314.47,126.63) .. (314.47,128) .. controls (314.47,129.37) and (313.37,130.47) .. (312,130.47) .. controls (310.63,130.47) and (309.53,129.37) .. (309.53,128) -- cycle ;
%Shape: Ellipse [id:dp8699563886057816] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (319.53,113) .. controls (319.53,111.63) and (320.63,110.53) .. (322,110.53) .. controls (323.37,110.53) and (324.47,111.63) .. (324.47,113) .. controls (324.47,114.37) and (323.37,115.47) .. (322,115.47) .. controls (320.63,115.47) and (319.53,114.37) .. (319.53,113) -- cycle ;
%Shape: Ellipse [id:dp5834546112028979] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (351.53,91) .. controls (351.53,89.63) and (352.63,88.53) .. (354,88.53) .. controls (355.37,88.53) and (356.47,89.63) .. (356.47,91) .. controls (356.47,92.37) and (355.37,93.47) .. (354,93.47) .. controls (352.63,93.47) and (351.53,92.37) .. (351.53,91) -- cycle ;
%Shape: Ellipse [id:dp37353558991613744] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (329.53,92) .. controls (329.53,90.63) and (330.63,89.53) .. (332,89.53) .. controls (333.37,89.53) and (334.47,90.63) .. (334.47,92) .. controls (334.47,93.37) and (333.37,94.47) .. (332,94.47) .. controls (330.63,94.47) and (329.53,93.37) .. (329.53,92) -- cycle ;
%Shape: Ellipse [id:dp36557127206027784] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (324.53,72) .. controls (324.53,70.63) and (325.63,69.53) .. (327,69.53) .. controls (328.37,69.53) and (329.47,70.63) .. (329.47,72) .. controls (329.47,73.37) and (328.37,74.47) .. (327,74.47) .. controls (325.63,74.47) and (324.53,73.37) .. (324.53,72) -- cycle ;
%Shape: Ellipse [id:dp615786305056698] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (302.53,91) .. controls (302.53,89.63) and (303.63,88.53) .. (305,88.53) .. controls (306.37,88.53) and (307.47,89.63) .. (307.47,91) .. controls (307.47,92.37) and (306.37,93.47) .. (305,93.47) .. controls (303.63,93.47) and (302.53,92.37) .. (302.53,91) -- cycle ;
%Shape: Ellipse [id:dp5739637712996284] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (286.53,106) .. controls (286.53,104.63) and (287.63,103.53) .. (289,103.53) .. controls (290.37,103.53) and (291.47,104.63) .. (291.47,106) .. controls (291.47,107.37) and (290.37,108.47) .. (289,108.47) .. controls (287.63,108.47) and (286.53,107.37) .. (286.53,106) -- cycle ;
%Shape: Ellipse [id:dp08702035430168498] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (281.53,84) .. controls (281.53,82.63) and (282.63,81.53) .. (284,81.53) .. controls (285.37,81.53) and (286.47,82.63) .. (286.47,84) .. controls (286.47,85.37) and (285.37,86.47) .. (284,86.47) .. controls (282.63,86.47) and (281.53,85.37) .. (281.53,84) -- cycle ;
%Shape: Ellipse [id:dp25470178351271744] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (301.53,68) .. controls (301.53,66.63) and (302.63,65.53) .. (304,65.53) .. controls (305.37,65.53) and (306.47,66.63) .. (306.47,68) .. controls (306.47,69.37) and (305.37,70.47) .. (304,70.47) .. controls (302.63,70.47) and (301.53,69.37) .. (301.53,68) -- cycle ;

% Text Node
\draw (101.24,231.65) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$w_{0}$};
% Text Node
\draw (228.48,273.92) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$z_{1}$};
% Text Node
\draw (231,333.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$w_{1}$};
% Text Node
\draw (246.48,246.92) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$z_{2}$};
% Text Node
\draw (274,329.87) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$w_{2}$};
% Text Node
\draw (559.48,265.92) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$z_{3}$};
% Text Node
\draw (587,301.93) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$w_{3}$};
% Text Node
\draw (290,182.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$z_{5}$};
% Text Node
\draw (497.5,209.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$z_{4}$};
% Text Node
\draw (484.5,272.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$w_{4}$};
% Text Node
\draw (299.5,266.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$w_{5}$};
% Text Node
\draw (495,151.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$z_{6}$};
% Text Node
\draw (500.5,93.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$w_{6}$};
% Text Node
\draw (325,140.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$z_{7}$};
% Text Node
\draw (332,96.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$w_{7}$};
% Text Node
\draw (283,146.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$z_{8}$};
% Text Node
\draw (170.77,201.15) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (390.77,160.15) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$5$};
% Text Node
\draw (612.77,152.15) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$7$};
% Text Node
\draw (625,220.15) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$8$};
% Text Node
\draw (290.5,226.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$d$};


\end{tikzpicture}


\end{figure}

==> figures/fig-aug-chain.tex <==
\begin{figure}[h!]
\caption{An example of an augmenting chain.
The value of $\Delta^\star$ is $3$. $\calM$-molecules are depicted with blue ovals.
Green and Yellow nodes are $\calM$-reducible nodes of degree $\leq \Delta^\star$ and $=\Delta^\star+1$, respectively.
Red nodes are $\calM$-non-reducible.
Black nodes are $\calM$-free.
$\calM$-blocks of the augmenting chain are depicted by red curves.}\label{fig:aug-chain}
\centering



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,411); %set diagram left start at 0, and has height of 411

%Shape: Polygon Curved [id:ds6685080273882682] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (246,314) .. controls (239,315) and (238,335) .. (249,332) .. controls (260,329) and (253,313) .. (246,314) -- cycle ;
%Straight Lines [id:da634151323304985] 
\draw    (352,268) -- (322,273) ;
%Straight Lines [id:da4500278948273554] 
\draw    (524,115) -- (512.97,146.61) ;
%Straight Lines [id:da22556945840494136] 
\draw    (575,250) -- (576,277) ;
%Straight Lines [id:da36468839430973043] 
\draw    (401.77,131.22) -- (428.73,141.52) ;
%Straight Lines [id:da24200850284146502] 
\draw    (308,192) -- (282,235) ;
%Straight Lines [id:da6098193815487531] 
\draw    (345,287) -- (322,273) ;
%Straight Lines [id:da35635486070484923] 
\draw    (515,221) -- (575,250) ;
%Straight Lines [id:da8563146370717617] 
\draw    (515,221) -- (528.82,183.3) ;
%Curve Lines [id:da5085394578920555] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (496,300) .. controls (499,312) and (520,313) .. (519,299) ;
%Curve Lines [id:da7266932104173255] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (512.97,146.61) .. controls (509,237) and (319,225) .. (322,273) ;
%Shape: Ellipse [id:dp33245858791911664] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (281.33,359.86) .. controls (227.58,363.25) and (181.91,332.93) .. (179.34,292.14) .. controls (176.77,251.34) and (218.26,215.52) .. (272.01,212.13) .. controls (325.76,208.74) and (371.42,239.06) .. (374,279.86) .. controls (376.57,320.65) and (335.08,356.47) .. (281.33,359.86) -- cycle ;
%Curve Lines [id:da5476249428143793] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (505,107) .. controls (469,240) and (366,188) .. (333,133) ;
%Straight Lines [id:da11890999467895014] 
\draw    (311,286) -- (321,305) ;
%Straight Lines [id:da7782444173280314] 
\draw    (554,178) -- (592,194) ;
%Straight Lines [id:da2596198843950488] 
\draw    (428.73,141.52) -- (443.39,118.3) ;
%Straight Lines [id:da9363862575531471] 
\draw    (573.59,140.16) -- (575.38,121.89) ;
%Straight Lines [id:da1085429568089662] 
\draw    (449,157) -- (428.73,141.52) ;
%Straight Lines [id:da0566328219964769] 
\draw    (512.97,146.61) -- (449,157) ;
%Straight Lines [id:da2244771735303941] 
\draw    (594.41,152.27) -- (573.59,140.16) ;
%Straight Lines [id:da7680635690618713] 
\draw    (573.59,140.16) -- (512.97,146.61) ;
%Straight Lines [id:da4457364038382] 
\draw    (99,196) -- (112,209) ;
%Straight Lines [id:da7801243390679249] 
\draw    (95.48,231.5) -- (82,260) ;
%Straight Lines [id:da7683442165718146] 
\draw    (95.48,231.5) -- (68,227) ;
%Straight Lines [id:da6575476194133943] 
\draw    (95.48,231.5) -- (112.85,257.47) ;
%Curve Lines [id:da6557848878059939] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (112,209) .. controls (94,208) and (83,209) .. (68,227) ;
%Straight Lines [id:da4425842161176361] 
\draw    (95.48,231.5) -- (112,209) ;
%Shape: Ellipse [id:dp5198747263724138] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (61.92,264.69) .. controls (44.55,246.44) and (48.26,214.7) .. (70.22,193.79) .. controls (92.18,172.88) and (124.07,170.72) .. (141.44,188.96) .. controls (158.82,207.21) and (155.1,238.95) .. (133.14,259.86) .. controls (111.18,280.77) and (79.3,282.93) .. (61.92,264.69) -- cycle ;
%Straight Lines [id:da08831233039048769] 
\draw    (112,209) -- (139,204) ;
%Shape: Ellipse [id:dp20857813038161332] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (451.53,236.06) .. controls (468.63,200.74) and (518.61,189.61) .. (563.17,211.18) .. controls (607.72,232.76) and (629.98,278.88) .. (612.87,314.2) .. controls (595.77,349.52) and (545.78,360.66) .. (501.23,339.08) .. controls (456.68,317.5) and (434.42,271.38) .. (451.53,236.06) -- cycle ;
%Shape: Ellipse [id:dp09606010767669215] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (572.14,105.21) .. controls (585.89,98.21) and (603.23,104.7) .. (610.88,119.7) .. controls (618.53,134.71) and (613.59,152.56) .. (599.85,159.57) .. controls (586.1,166.57) and (568.76,160.09) .. (561.11,145.08) .. controls (553.46,130.07) and (558.4,112.22) .. (572.14,105.21) -- cycle ;
%Straight Lines [id:da9230513533413979] 
\draw    (322,273) -- (311,286) ;
%Straight Lines [id:da757715097170238] 
\draw    (322,273) -- (282,235) ;
%Straight Lines [id:da11668052213255442] 
\draw    (256.4,264) -- (282,235) ;
%Straight Lines [id:da8548494304643401] 
\draw    (276,284) -- (256.4,264) ;
%Straight Lines [id:da5410041473057671] 
\draw    (234.3,293) -- (256.4,264) ;
%Straight Lines [id:da8534864781782199] 
\draw    (247,323) -- (234.3,293) ;
%Straight Lines [id:da37829587739324644] 
\draw    (212,316) -- (234.3,293) ;
%Straight Lines [id:da039597660749212005] 
\draw    (203,286) -- (234.3,293) ;
%Straight Lines [id:da9833770237300407] 
\draw    (256.4,264) -- (226,254) ;
%Curve Lines [id:da6529501169289019] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (256.4,264) .. controls (257,285) and (254,308) .. (247,323) ;
%Curve Lines [id:da5538634957659372] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (234.3,293) .. controls (205,254) and (138,214) .. (95.48,231.5) ;
%Straight Lines [id:da15609772359940943] 
\draw    (592,194) -- (603,188) ;
%Straight Lines [id:da336428376934487] 
\draw    (515,221) -- (477,247) ;
%Straight Lines [id:da8810414335746815] 
\draw    (477,247) -- (505,276) ;
%Straight Lines [id:da6318524751398148] 
\draw    (462,274) -- (477,247) ;
%Straight Lines [id:da46290830307897013] 
\draw    (277,302) -- (276,284) ;
%Curve Lines [id:da12779392418964253] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (345,287) .. controls (343,302) and (331,309) .. (321,305) ;
%Straight Lines [id:da9341582819606932] 
\draw    (282,235) -- (253,228) ;
%Straight Lines [id:da9068795193959913] 
\draw    (515,221) -- (533.33,250) ;
%Straight Lines [id:da7140523207138255] 
\draw    (277,302) -- (295,315) ;
%Straight Lines [id:da7424085848955267] 
\draw    (277,302) -- (266,317) ;
%Straight Lines [id:da3715069865513507] 
\draw    (277,302) -- (281,325) ;
%Straight Lines [id:da2101599320885683] 
\draw    (576,277) -- (594,297) ;
%Straight Lines [id:da22186471672574792] 
\draw    (576,277) -- (561,297) ;
%Straight Lines [id:da35052431952990704] 
\draw    (576,277) -- (577,300) ;
%Straight Lines [id:da851372338048639] 
\draw    (505,276) -- (519,299) ;
%Straight Lines [id:da6131221753920224] 
\draw    (505,276) -- (496,300) ;
%Straight Lines [id:da7940633807714514] 
\draw    (505,276) -- (519,268) ;
%Curve Lines [id:da8190253901894828] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (505,276) .. controls (474,168) and (427,260) .. (308,192) ;
%Shape: Ellipse [id:dp4858322134277041] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (391.81,143.18) .. controls (387.7,123.72) and (404.93,103.6) .. (430.28,98.26) .. controls (455.63,92.91) and (479.51,104.35) .. (483.61,123.82) .. controls (487.72,143.28) and (470.49,163.39) .. (445.14,168.74) .. controls (419.79,174.09) and (395.91,162.64) .. (391.81,143.18) -- cycle ;
%Straight Lines [id:da23111389893945977] 
\draw    (470.33,116.91) -- (443.39,118.3) ;
%Curve Lines [id:da05943103978362829] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (576,277) .. controls (488,308) and (602,347) .. (281,325) ;
%Curve Lines [id:da634513850917792] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (594,297) .. controls (600,222) and (556,217) .. (515,221) ;
%Straight Lines [id:da08118207325461513] 
\draw    (308,192) -- (301,159) ;
%Straight Lines [id:da1134705347584094] 
\draw    (257,168) -- (301,159) ;
%Straight Lines [id:da2997483962873786] 
\draw    (333,133) -- (301,159) ;
%Straight Lines [id:da8370823331729002] 
\draw    (333,133) -- (355,116) ;
%Straight Lines [id:da8535499935034284] 
\draw    (355,116) -- (357,134) ;
%Straight Lines [id:da24688041690328766] 
\draw    (257,168) -- (251,185) ;
%Straight Lines [id:da7264676413279749] 
\draw    (257,168) -- (237,147) ;
%Straight Lines [id:da48644831629340135] 
\draw    (207,158) -- (237,147) ;
%Straight Lines [id:da107902013892331] 
\draw    (333,133) -- (322,113) ;
%Straight Lines [id:da6084635112189312] 
\draw    (198,126) -- (207,158) ;
%Straight Lines [id:da24540153096130024] 
\draw    (207,158) -- (181,163) ;
%Straight Lines [id:da9256176065317455] 
\draw    (198,126) -- (171,113) ;
%Straight Lines [id:da708924165312959] 
\draw    (305,91) -- (284,84) ;
%Straight Lines [id:da4146613933089581] 
\draw    (305,91) -- (289,106) ;
%Straight Lines [id:da43288336271259453] 
\draw    (304,68) -- (305,91) ;
%Straight Lines [id:da11852537443400324] 
\draw    (207,158) -- (203,181) ;
%Straight Lines [id:da28813608826328363] 
\draw    (526,96) -- (524,115) ;
%Straight Lines [id:da4721282045712647] 
\draw    (505,107) -- (524,115) ;
%Straight Lines [id:da5246956436075102] 
\draw    (575.38,121.89) -- (593.56,115.08) ;
%Straight Lines [id:da3726364742377045] 
\draw    (593.56,115.08) -- (608.16,132.6) ;
%Straight Lines [id:da28610355521721] 
\draw    (627,196) -- (603,188) ;
%Straight Lines [id:da9715240705756086] 
\draw    (609,179) -- (603,188) ;
%Straight Lines [id:da10893257765160325] 
\draw    (470.33,116.91) -- (464.53,140.92) ;
%Straight Lines [id:da6772151059426943] 
\draw    (528.82,183.3) -- (554,178) ;
%Shape: Ellipse [id:dp5476219828190878] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (505.04,79.96) .. controls (517.88,73.41) and (533.93,79.17) .. (540.88,92.81) .. controls (547.84,106.45) and (543.06,122.81) .. (530.22,129.36) .. controls (517.38,135.9) and (501.34,130.15) .. (494.39,116.51) .. controls (487.43,102.87) and (492.2,86.5) .. (505.04,79.96) -- cycle ;
%Shape: Ellipse [id:dp9545072556501957] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (580.84,191.49) .. controls (581.91,178.55) and (595.22,169.08) .. (610.58,170.35) .. controls (625.94,171.61) and (637.53,183.12) .. (636.47,196.06) .. controls (635.4,209) and (622.09,218.47) .. (606.73,217.2) .. controls (591.37,215.94) and (579.78,204.43) .. (580.84,191.49) -- cycle ;
%Shape: Ellipse [id:dp4240475362693922] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (296.76,141.37) .. controls (270.09,120.73) and (261.19,87.56) .. (276.88,67.27) .. controls (292.58,46.99) and (326.92,47.28) .. (353.6,67.91) .. controls (380.27,88.55) and (389.17,121.72) .. (373.48,142.01) .. controls (357.78,162.29) and (323.44,162) .. (296.76,141.37) -- cycle ;
%Shape: Ellipse [id:dp5835343464445159] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (161.34,173.68) .. controls (145.14,142.38) and (155.2,104.99) .. (183.83,90.17) .. controls (212.45,75.35) and (248.79,88.72) .. (265,120.02) .. controls (281.21,151.33) and (271.14,188.72) .. (242.52,203.53) .. controls (213.89,218.35) and (177.55,204.99) .. (161.34,173.68) -- cycle ;
%Curve Lines [id:da9850359619252764] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (301,159) .. controls (288,130) and (294,111) .. (332,92) ;
%Shape: Ellipse [id:dp005397089824384471] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (79.53,260) .. controls (79.53,258.63) and (80.63,257.53) .. (82,257.53) .. controls (83.37,257.53) and (84.47,258.63) .. (84.47,260) .. controls (84.47,261.37) and (83.37,262.47) .. (82,262.47) .. controls (80.63,262.47) and (79.53,261.37) .. (79.53,260) -- cycle ;
%Shape: Ellipse [id:dp6593692332591928] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (110.37,257.47) .. controls (110.37,256.1) and (111.48,255) .. (112.85,255) .. controls (114.21,255) and (115.32,256.1) .. (115.32,257.47) .. controls (115.32,258.84) and (114.21,259.94) .. (112.85,259.94) .. controls (111.48,259.94) and (110.37,258.84) .. (110.37,257.47) -- cycle ;
%Shape: Ellipse [id:dp08664449352755388] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (65.53,227) .. controls (65.53,225.63) and (66.63,224.53) .. (68,224.53) .. controls (69.37,224.53) and (70.47,225.63) .. (70.47,227) .. controls (70.47,228.37) and (69.37,229.47) .. (68,229.47) .. controls (66.63,229.47) and (65.53,228.37) .. (65.53,227) -- cycle ;
%Shape: Ellipse [id:dp005718959977192406] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (96.53,196) .. controls (96.53,194.63) and (97.63,193.53) .. (99,193.53) .. controls (100.37,193.53) and (101.47,194.63) .. (101.47,196) .. controls (101.47,197.37) and (100.37,198.47) .. (99,198.47) .. controls (97.63,198.47) and (96.53,197.37) .. (96.53,196) -- cycle ;
%Shape: Ellipse [id:dp32227483753569264] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (136.53,204) .. controls (136.53,202.63) and (137.63,201.53) .. (139,201.53) .. controls (140.37,201.53) and (141.47,202.63) .. (141.47,204) .. controls (141.47,205.37) and (140.37,206.47) .. (139,206.47) .. controls (137.63,206.47) and (136.53,205.37) .. (136.53,204) -- cycle ;
%Shape: Ellipse [id:dp6018328531023059] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (109.53,209) .. controls (109.53,207.63) and (110.63,206.53) .. (112,206.53) .. controls (113.37,206.53) and (114.47,207.63) .. (114.47,209) .. controls (114.47,210.37) and (113.37,211.47) .. (112,211.47) .. controls (110.63,211.47) and (109.53,210.37) .. (109.53,209) -- cycle ;
%Shape: Ellipse [id:dp05885716721171819] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 0 }  ,fill opacity=1 ] (93,231.5) .. controls (93,230.14) and (94.11,229.03) .. (95.48,229.03) .. controls (96.84,229.03) and (97.95,230.14) .. (97.95,231.5) .. controls (97.95,232.87) and (96.84,233.98) .. (95.48,233.98) .. controls (94.11,233.98) and (93,232.87) .. (93,231.5) -- cycle ;
%Shape: Ellipse [id:dp3042000678305472] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (200.53,286) .. controls (200.53,284.63) and (201.63,283.53) .. (203,283.53) .. controls (204.37,283.53) and (205.47,284.63) .. (205.47,286) .. controls (205.47,287.37) and (204.37,288.47) .. (203,288.47) .. controls (201.63,288.47) and (200.53,287.37) .. (200.53,286) -- cycle ;
%Shape: Ellipse [id:dp32609826026013367] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (209.53,316) .. controls (209.53,314.63) and (210.63,313.53) .. (212,313.53) .. controls (213.37,313.53) and (214.47,314.63) .. (214.47,316) .. controls (214.47,317.37) and (213.37,318.47) .. (212,318.47) .. controls (210.63,318.47) and (209.53,317.37) .. (209.53,316) -- cycle ;
%Shape: Ellipse [id:dp18799801473266775] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (244.53,323) .. controls (244.53,321.63) and (245.63,320.53) .. (247,320.53) .. controls (248.37,320.53) and (249.47,321.63) .. (249.47,323) .. controls (249.47,324.37) and (248.37,325.47) .. (247,325.47) .. controls (245.63,325.47) and (244.53,324.37) .. (244.53,323) -- cycle ;
%Shape: Ellipse [id:dp11722832614340317] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (263.53,317) .. controls (263.53,315.63) and (264.63,314.53) .. (266,314.53) .. controls (267.37,314.53) and (268.47,315.63) .. (268.47,317) .. controls (268.47,318.37) and (267.37,319.47) .. (266,319.47) .. controls (264.63,319.47) and (263.53,318.37) .. (263.53,317) -- cycle ;
%Shape: Ellipse [id:dp03767551528329893] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (278.53,325) .. controls (278.53,323.63) and (279.63,322.53) .. (281,322.53) .. controls (282.37,322.53) and (283.47,323.63) .. (283.47,325) .. controls (283.47,326.37) and (282.37,327.47) .. (281,327.47) .. controls (279.63,327.47) and (278.53,326.37) .. (278.53,325) -- cycle ;
%Shape: Ellipse [id:dp3838452572036366] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (292.53,315) .. controls (292.53,313.63) and (293.63,312.53) .. (295,312.53) .. controls (296.37,312.53) and (297.47,313.63) .. (297.47,315) .. controls (297.47,316.37) and (296.37,317.47) .. (295,317.47) .. controls (293.63,317.47) and (292.53,316.37) .. (292.53,315) -- cycle ;
%Shape: Ellipse [id:dp23894942587035484] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (318.53,305) .. controls (318.53,303.63) and (319.63,302.53) .. (321,302.53) .. controls (322.37,302.53) and (323.47,303.63) .. (323.47,305) .. controls (323.47,306.37) and (322.37,307.47) .. (321,307.47) .. controls (319.63,307.47) and (318.53,306.37) .. (318.53,305) -- cycle ;
%Shape: Ellipse [id:dp6649531524872657] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (342.53,287) .. controls (342.53,285.63) and (343.63,284.53) .. (345,284.53) .. controls (346.37,284.53) and (347.47,285.63) .. (347.47,287) .. controls (347.47,288.37) and (346.37,289.47) .. (345,289.47) .. controls (343.63,289.47) and (342.53,288.37) .. (342.53,287) -- cycle ;
%Shape: Ellipse [id:dp4369839167768095] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (349.53,268) .. controls (349.53,266.63) and (350.63,265.53) .. (352,265.53) .. controls (353.37,265.53) and (354.47,266.63) .. (354.47,268) .. controls (354.47,269.37) and (353.37,270.47) .. (352,270.47) .. controls (350.63,270.47) and (349.53,269.37) .. (349.53,268) -- cycle ;
%Shape: Ellipse [id:dp7184728465751375] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (308.53,286) .. controls (308.53,284.63) and (309.63,283.53) .. (311,283.53) .. controls (312.37,283.53) and (313.47,284.63) .. (313.47,286) .. controls (313.47,287.37) and (312.37,288.47) .. (311,288.47) .. controls (309.63,288.47) and (308.53,287.37) .. (308.53,286) -- cycle ;
%Shape: Ellipse [id:dp6563076999639185] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 0 }  ,fill opacity=1 ] (319.53,273) .. controls (319.53,271.63) and (320.63,270.53) .. (322,270.53) .. controls (323.37,270.53) and (324.47,271.63) .. (324.47,273) .. controls (324.47,274.37) and (323.37,275.47) .. (322,275.47) .. controls (320.63,275.47) and (319.53,274.37) .. (319.53,273) -- cycle ;
%Shape: Ellipse [id:dp7573040579397398] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (231.83,293.04) .. controls (231.81,291.68) and (232.89,290.55) .. (234.26,290.53) .. controls (235.62,290.5) and (236.75,291.59) .. (236.78,292.96) .. controls (236.8,294.32) and (235.71,295.45) .. (234.35,295.47) .. controls (232.98,295.5) and (231.85,294.41) .. (231.83,293.04) -- cycle ;
%Shape: Ellipse [id:dp3595349285244476] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (253.92,264.04) .. controls (253.9,262.68) and (254.99,261.55) .. (256.35,261.53) .. controls (257.72,261.5) and (258.84,262.59) .. (258.87,263.96) .. controls (258.89,265.32) and (257.8,266.45) .. (256.44,266.47) .. controls (255.07,266.5) and (253.95,265.41) .. (253.92,264.04) -- cycle ;
%Shape: Ellipse [id:dp8342276957873119] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (279.53,235.04) .. controls (279.5,233.68) and (280.59,232.55) .. (281.96,232.53) .. controls (283.32,232.5) and (284.45,233.59) .. (284.47,234.96) .. controls (284.5,236.32) and (283.41,237.45) .. (282.04,237.47) .. controls (280.68,237.5) and (279.55,236.41) .. (279.53,235.04) -- cycle ;
%Shape: Ellipse [id:dp2032961702799857] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (273.53,284) .. controls (273.53,282.63) and (274.63,281.53) .. (276,281.53) .. controls (277.37,281.53) and (278.47,282.63) .. (278.47,284) .. controls (278.47,285.37) and (277.37,286.47) .. (276,286.47) .. controls (274.63,286.47) and (273.53,285.37) .. (273.53,284) -- cycle ;
%Shape: Ellipse [id:dp9698856487185048] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (223.53,254) .. controls (223.53,252.63) and (224.63,251.53) .. (226,251.53) .. controls (227.37,251.53) and (228.47,252.63) .. (228.47,254) .. controls (228.47,255.37) and (227.37,256.47) .. (226,256.47) .. controls (224.63,256.47) and (223.53,255.37) .. (223.53,254) -- cycle ;
%Shape: Ellipse [id:dp5553521874279348] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (250.53,228) .. controls (250.53,226.63) and (251.63,225.53) .. (253,225.53) .. controls (254.37,225.53) and (255.47,226.63) .. (255.47,228) .. controls (255.47,229.37) and (254.37,230.47) .. (253,230.47) .. controls (251.63,230.47) and (250.53,229.37) .. (250.53,228) -- cycle ;
%Shape: Ellipse [id:dp4519990081166393] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (274.53,302.04) .. controls (274.5,300.68) and (275.59,299.55) .. (276.96,299.53) .. controls (278.32,299.5) and (279.45,300.59) .. (279.47,301.96) .. controls (279.5,303.32) and (278.41,304.45) .. (277.04,304.47) .. controls (275.68,304.5) and (274.55,303.41) .. (274.53,302.04) -- cycle ;
%Curve Lines [id:da000820090058561207] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (171,113) .. controls (164,126) and (166,157) .. (181,163) ;
%Straight Lines [id:da1079550653006679] 
\draw    (242,129) -- (237,147) ;
%Straight Lines [id:da5047862376836391] 
\draw    (231,169) -- (237,147) ;
%Shape: Ellipse [id:dp9169858554740405] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (234.53,147.04) .. controls (234.5,145.68) and (235.59,144.55) .. (236.96,144.53) .. controls (238.32,144.5) and (239.45,145.59) .. (239.47,146.96) .. controls (239.5,148.32) and (238.41,149.45) .. (237.04,149.47) .. controls (235.68,149.5) and (234.55,148.41) .. (234.53,147.04) -- cycle ;
%Shape: Ellipse [id:dp4151570709401575] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 0 }  ,fill opacity=1 ] (204.53,158) .. controls (204.53,156.63) and (205.63,155.53) .. (207,155.53) .. controls (208.37,155.53) and (209.47,156.63) .. (209.47,158) .. controls (209.47,159.37) and (208.37,160.47) .. (207,160.47) .. controls (205.63,160.47) and (204.53,159.37) .. (204.53,158) -- cycle ;
%Shape: Ellipse [id:dp733997423478438] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (248.53,185) .. controls (248.53,183.63) and (249.63,182.53) .. (251,182.53) .. controls (252.37,182.53) and (253.47,183.63) .. (253.47,185) .. controls (253.47,186.37) and (252.37,187.47) .. (251,187.47) .. controls (249.63,187.47) and (248.53,186.37) .. (248.53,185) -- cycle ;
%Shape: Ellipse [id:dp3967447963863826] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (254.53,168) .. controls (254.53,166.63) and (255.63,165.53) .. (257,165.53) .. controls (258.37,165.53) and (259.47,166.63) .. (259.47,168) .. controls (259.47,169.37) and (258.37,170.47) .. (257,170.47) .. controls (255.63,170.47) and (254.53,169.37) .. (254.53,168) -- cycle ;
%Shape: Ellipse [id:dp3481600855923076] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (228.53,169) .. controls (228.53,167.63) and (229.63,166.53) .. (231,166.53) .. controls (232.37,166.53) and (233.47,167.63) .. (233.47,169) .. controls (233.47,170.37) and (232.37,171.47) .. (231,171.47) .. controls (229.63,171.47) and (228.53,170.37) .. (228.53,169) -- cycle ;
%Shape: Ellipse [id:dp36926404304677074] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (239.53,129) .. controls (239.53,127.63) and (240.63,126.53) .. (242,126.53) .. controls (243.37,126.53) and (244.47,127.63) .. (244.47,129) .. controls (244.47,130.37) and (243.37,131.47) .. (242,131.47) .. controls (240.63,131.47) and (239.53,130.37) .. (239.53,129) -- cycle ;
%Shape: Ellipse [id:dp03155887618715192] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (200.53,181) .. controls (200.53,179.63) and (201.63,178.53) .. (203,178.53) .. controls (204.37,178.53) and (205.47,179.63) .. (205.47,181) .. controls (205.47,182.37) and (204.37,183.47) .. (203,183.47) .. controls (201.63,183.47) and (200.53,182.37) .. (200.53,181) -- cycle ;
%Shape: Ellipse [id:dp8236507160557816] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (178.53,163) .. controls (178.53,161.63) and (179.63,160.53) .. (181,160.53) .. controls (182.37,160.53) and (183.47,161.63) .. (183.47,163) .. controls (183.47,164.37) and (182.37,165.47) .. (181,165.47) .. controls (179.63,165.47) and (178.53,164.37) .. (178.53,163) -- cycle ;
%Shape: Ellipse [id:dp25060088578102424] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (168.53,113) .. controls (168.53,111.63) and (169.63,110.53) .. (171,110.53) .. controls (172.37,110.53) and (173.47,111.63) .. (173.47,113) .. controls (173.47,114.37) and (172.37,115.47) .. (171,115.47) .. controls (169.63,115.47) and (168.53,114.37) .. (168.53,113) -- cycle ;
%Shape: Ellipse [id:dp6957122765325577] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (195.53,126) .. controls (195.53,124.63) and (196.63,123.53) .. (198,123.53) .. controls (199.37,123.53) and (200.47,124.63) .. (200.47,126) .. controls (200.47,127.37) and (199.37,128.47) .. (198,128.47) .. controls (196.63,128.47) and (195.53,127.37) .. (195.53,126) -- cycle ;
%Shape: Ellipse [id:dp29954200015566346] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (286.53,106) .. controls (286.53,104.63) and (287.63,103.53) .. (289,103.53) .. controls (290.37,103.53) and (291.47,104.63) .. (291.47,106) .. controls (291.47,107.37) and (290.37,108.47) .. (289,108.47) .. controls (287.63,108.47) and (286.53,107.37) .. (286.53,106) -- cycle ;
%Shape: Ellipse [id:dp9861284592208117] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (281.53,84) .. controls (281.53,82.63) and (282.63,81.53) .. (284,81.53) .. controls (285.37,81.53) and (286.47,82.63) .. (286.47,84) .. controls (286.47,85.37) and (285.37,86.47) .. (284,86.47) .. controls (282.63,86.47) and (281.53,85.37) .. (281.53,84) -- cycle ;
%Shape: Ellipse [id:dp5057489493060039] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (301.53,68) .. controls (301.53,66.63) and (302.63,65.53) .. (304,65.53) .. controls (305.37,65.53) and (306.47,66.63) .. (306.47,68) .. controls (306.47,69.37) and (305.37,70.47) .. (304,70.47) .. controls (302.63,70.47) and (301.53,69.37) .. (301.53,68) -- cycle ;
%Shape: Ellipse [id:dp32588987585936324] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (352.53,116) .. controls (352.53,114.63) and (353.63,113.53) .. (355,113.53) .. controls (356.37,113.53) and (357.47,114.63) .. (357.47,116) .. controls (357.47,117.37) and (356.37,118.47) .. (355,118.47) .. controls (353.63,118.47) and (352.53,117.37) .. (352.53,116) -- cycle ;
%Shape: Ellipse [id:dp9874114184121854] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (354.53,134) .. controls (354.53,132.63) and (355.63,131.53) .. (357,131.53) .. controls (358.37,131.53) and (359.47,132.63) .. (359.47,134) .. controls (359.47,135.37) and (358.37,136.47) .. (357,136.47) .. controls (355.63,136.47) and (354.53,135.37) .. (354.53,134) -- cycle ;
%Straight Lines [id:da7364005002784073] 
\draw    (333,133) -- (312,128) ;
%Shape: Ellipse [id:dp5734816774496249] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (309.53,128) .. controls (309.53,126.63) and (310.63,125.53) .. (312,125.53) .. controls (313.37,125.53) and (314.47,126.63) .. (314.47,128) .. controls (314.47,129.37) and (313.37,130.47) .. (312,130.47) .. controls (310.63,130.47) and (309.53,129.37) .. (309.53,128) -- cycle ;
%Shape: Ellipse [id:dp18942662680489186] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (330.53,133.04) .. controls (330.5,131.68) and (331.59,130.55) .. (332.96,130.53) .. controls (334.32,130.5) and (335.45,131.59) .. (335.47,132.96) .. controls (335.5,134.32) and (334.41,135.45) .. (333.04,135.47) .. controls (331.68,135.5) and (330.55,134.41) .. (330.53,133.04) -- cycle ;
%Shape: Ellipse [id:dp14288424700615754] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (399.3,131.22) .. controls (399.3,129.86) and (400.41,128.75) .. (401.77,128.75) .. controls (403.14,128.75) and (404.24,129.86) .. (404.24,131.22) .. controls (404.24,132.59) and (403.14,133.7) .. (401.77,133.7) .. controls (400.41,133.7) and (399.3,132.59) .. (399.3,131.22) -- cycle ;
%Shape: Ellipse [id:dp7330200907084189] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (440.92,118.3) .. controls (440.92,116.94) and (442.03,115.83) .. (443.39,115.83) .. controls (444.76,115.83) and (445.87,116.94) .. (445.87,118.3) .. controls (445.87,119.67) and (444.76,120.78) .. (443.39,120.78) .. controls (442.03,120.78) and (440.92,119.67) .. (440.92,118.3) -- cycle ;
%Shape: Ellipse [id:dp42177860491058683] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (462.06,140.92) .. controls (462.06,139.55) and (463.17,138.44) .. (464.53,138.44) .. controls (465.9,138.44) and (467.01,139.55) .. (467.01,140.92) .. controls (467.01,142.28) and (465.9,143.39) .. (464.53,143.39) .. controls (463.17,143.39) and (462.06,142.28) .. (462.06,140.92) -- cycle ;
%Shape: Ellipse [id:dp2166678577283785] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (467.85,116.91) .. controls (467.85,115.54) and (468.96,114.43) .. (470.33,114.43) .. controls (471.69,114.43) and (472.8,115.54) .. (472.8,116.91) .. controls (472.8,118.27) and (471.69,119.38) .. (470.33,119.38) .. controls (468.96,119.38) and (467.85,118.27) .. (467.85,116.91) -- cycle ;
%Shape: Ellipse [id:dp5156076185487958] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (426.26,141.52) .. controls (426.26,140.16) and (427.37,139.05) .. (428.73,139.05) .. controls (430.1,139.05) and (431.21,140.16) .. (431.21,141.52) .. controls (431.21,142.89) and (430.1,144) .. (428.73,144) .. controls (427.37,144) and (426.26,142.89) .. (426.26,141.52) -- cycle ;
%Shape: Ellipse [id:dp5861086627568955] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (446.53,157) .. controls (446.53,155.63) and (447.63,154.53) .. (449,154.53) .. controls (450.37,154.53) and (451.47,155.63) .. (451.47,157) .. controls (451.47,158.37) and (450.37,159.47) .. (449,159.47) .. controls (447.63,159.47) and (446.53,158.37) .. (446.53,157) -- cycle ;
%Shape: Ellipse [id:dp996576311132366] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (502.53,107) .. controls (502.53,105.63) and (503.63,104.53) .. (505,104.53) .. controls (506.37,104.53) and (507.47,105.63) .. (507.47,107) .. controls (507.47,108.37) and (506.37,109.47) .. (505,109.47) .. controls (503.63,109.47) and (502.53,108.37) .. (502.53,107) -- cycle ;
%Shape: Ellipse [id:dp6971632113896234] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (521.53,115) .. controls (521.53,113.63) and (522.63,112.53) .. (524,112.53) .. controls (525.37,112.53) and (526.47,113.63) .. (526.47,115) .. controls (526.47,116.37) and (525.37,117.47) .. (524,117.47) .. controls (522.63,117.47) and (521.53,116.37) .. (521.53,115) -- cycle ;
%Shape: Ellipse [id:dp31810428709350935] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (523.53,96) .. controls (523.53,94.63) and (524.63,93.53) .. (526,93.53) .. controls (527.37,93.53) and (528.47,94.63) .. (528.47,96) .. controls (528.47,97.37) and (527.37,98.47) .. (526,98.47) .. controls (524.63,98.47) and (523.53,97.37) .. (523.53,96) -- cycle ;
%Shape: Ellipse [id:dp7895062498495062] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (572.9,121.89) .. controls (572.9,120.53) and (574.01,119.42) .. (575.38,119.42) .. controls (576.74,119.42) and (577.85,120.53) .. (577.85,121.89) .. controls (577.85,123.26) and (576.74,124.37) .. (575.38,124.37) .. controls (574.01,124.37) and (572.9,123.26) .. (572.9,121.89) -- cycle ;
%Shape: Ellipse [id:dp09132658607963795] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (605.68,132.6) .. controls (605.68,131.23) and (606.79,130.12) .. (608.16,130.12) .. controls (609.52,130.12) and (610.63,131.23) .. (610.63,132.6) .. controls (610.63,133.96) and (609.52,135.07) .. (608.16,135.07) .. controls (606.79,135.07) and (605.68,133.96) .. (605.68,132.6) -- cycle ;
%Straight Lines [id:da6231669831808049] 
\draw    (573.59,140.16) -- (586,132.39) ;
%Curve Lines [id:da9708801309746566] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (593.56,115.08) .. controls (598,124) and (600,141) .. (594.41,152.27) ;
%Shape: Ellipse [id:dp4435454327800197] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (583.52,132.39) .. controls (583.52,131.02) and (584.63,129.92) .. (586,129.92) .. controls (587.36,129.92) and (588.47,131.02) .. (588.47,132.39) .. controls (588.47,133.76) and (587.36,134.86) .. (586,134.86) .. controls (584.63,134.86) and (583.52,133.76) .. (583.52,132.39) -- cycle ;
%Shape: Ellipse [id:dp262185117616061] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 0 }  ,fill opacity=1 ] (571.12,140.16) .. controls (571.12,138.8) and (572.23,137.69) .. (573.59,137.69) .. controls (574.96,137.69) and (576.07,138.8) .. (576.07,140.16) .. controls (576.07,141.53) and (574.96,142.64) .. (573.59,142.64) .. controls (572.23,142.64) and (571.12,141.53) .. (571.12,140.16) -- cycle ;
%Shape: Ellipse [id:dp020561970069225] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (591.94,152.27) .. controls (591.94,150.9) and (593.05,149.8) .. (594.41,149.8) .. controls (595.78,149.8) and (596.89,150.9) .. (596.89,152.27) .. controls (596.89,153.64) and (595.78,154.74) .. (594.41,154.74) .. controls (593.05,154.74) and (591.94,153.64) .. (591.94,152.27) -- cycle ;
%Shape: Ellipse [id:dp36761808978140065] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (591.09,115.08) .. controls (591.09,113.71) and (592.19,112.6) .. (593.56,112.6) .. controls (594.92,112.6) and (596.03,113.71) .. (596.03,115.08) .. controls (596.03,116.44) and (594.92,117.55) .. (593.56,117.55) .. controls (592.19,117.55) and (591.09,116.44) .. (591.09,115.08) -- cycle ;
%Shape: Ellipse [id:dp22735878043309232] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (606.53,179) .. controls (606.53,177.63) and (607.63,176.53) .. (609,176.53) .. controls (610.37,176.53) and (611.47,177.63) .. (611.47,179) .. controls (611.47,180.37) and (610.37,181.47) .. (609,181.47) .. controls (607.63,181.47) and (606.53,180.37) .. (606.53,179) -- cycle ;
%Shape: Ellipse [id:dp19504787399032752] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (624.53,196) .. controls (624.53,194.63) and (625.63,193.53) .. (627,193.53) .. controls (628.37,193.53) and (629.47,194.63) .. (629.47,196) .. controls (629.47,197.37) and (628.37,198.47) .. (627,198.47) .. controls (625.63,198.47) and (624.53,197.37) .. (624.53,196) -- cycle ;
%Shape: Ellipse [id:dp8957710663405026] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (589.53,194) .. controls (589.53,192.63) and (590.63,191.53) .. (592,191.53) .. controls (593.37,191.53) and (594.47,192.63) .. (594.47,194) .. controls (594.47,195.37) and (593.37,196.47) .. (592,196.47) .. controls (590.63,196.47) and (589.53,195.37) .. (589.53,194) -- cycle ;
%Shape: Ellipse [id:dp904621319480224] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (572.53,250) .. controls (572.53,248.63) and (573.63,247.53) .. (575,247.53) .. controls (576.37,247.53) and (577.47,248.63) .. (577.47,250) .. controls (577.47,251.37) and (576.37,252.47) .. (575,252.47) .. controls (573.63,252.47) and (572.53,251.37) .. (572.53,250) -- cycle ;
%Shape: Ellipse [id:dp2759750595260304] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (591.53,297) .. controls (591.53,295.63) and (592.63,294.53) .. (594,294.53) .. controls (595.37,294.53) and (596.47,295.63) .. (596.47,297) .. controls (596.47,298.37) and (595.37,299.47) .. (594,299.47) .. controls (592.63,299.47) and (591.53,298.37) .. (591.53,297) -- cycle ;
%Shape: Ellipse [id:dp5021586200723279] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (574.53,300) .. controls (574.53,298.63) and (575.63,297.53) .. (577,297.53) .. controls (578.37,297.53) and (579.47,298.63) .. (579.47,300) .. controls (579.47,301.37) and (578.37,302.47) .. (577,302.47) .. controls (575.63,302.47) and (574.53,301.37) .. (574.53,300) -- cycle ;
%Shape: Ellipse [id:dp3703746266711059] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (558.53,297) .. controls (558.53,295.63) and (559.63,294.53) .. (561,294.53) .. controls (562.37,294.53) and (563.47,295.63) .. (563.47,297) .. controls (563.47,298.37) and (562.37,299.47) .. (561,299.47) .. controls (559.63,299.47) and (558.53,298.37) .. (558.53,297) -- cycle ;
%Shape: Ellipse [id:dp4709412182725311] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (573.53,277.04) .. controls (573.5,275.68) and (574.59,274.55) .. (575.96,274.53) .. controls (577.32,274.5) and (578.45,275.59) .. (578.47,276.96) .. controls (578.5,278.32) and (577.41,279.45) .. (576.04,279.47) .. controls (574.68,279.5) and (573.55,278.41) .. (573.53,277.04) -- cycle ;
%Shape: Ellipse [id:dp9698406477764699] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (530.86,250) .. controls (530.86,248.63) and (531.97,247.53) .. (533.33,247.53) .. controls (534.7,247.53) and (535.81,248.63) .. (535.81,250) .. controls (535.81,251.37) and (534.7,252.47) .. (533.33,252.47) .. controls (531.97,252.47) and (530.86,251.37) .. (530.86,250) -- cycle ;
%Shape: Ellipse [id:dp7505114150695095] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (516.53,299) .. controls (516.53,297.63) and (517.63,296.53) .. (519,296.53) .. controls (520.37,296.53) and (521.47,297.63) .. (521.47,299) .. controls (521.47,300.37) and (520.37,301.47) .. (519,301.47) .. controls (517.63,301.47) and (516.53,300.37) .. (516.53,299) -- cycle ;
%Shape: Ellipse [id:dp26580813332191433] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (493.53,300) .. controls (493.53,298.63) and (494.63,297.53) .. (496,297.53) .. controls (497.37,297.53) and (498.47,298.63) .. (498.47,300) .. controls (498.47,301.37) and (497.37,302.47) .. (496,302.47) .. controls (494.63,302.47) and (493.53,301.37) .. (493.53,300) -- cycle ;
%Shape: Ellipse [id:dp5656509462365309] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (459.53,274) .. controls (459.53,272.63) and (460.63,271.53) .. (462,271.53) .. controls (463.37,271.53) and (464.47,272.63) .. (464.47,274) .. controls (464.47,275.37) and (463.37,276.47) .. (462,276.47) .. controls (460.63,276.47) and (459.53,275.37) .. (459.53,274) -- cycle ;
%Shape: Ellipse [id:dp6837657246454679] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (474.53,247) .. controls (474.53,245.63) and (475.63,244.53) .. (477,244.53) .. controls (478.37,244.53) and (479.47,245.63) .. (479.47,247) .. controls (479.47,248.37) and (478.37,249.47) .. (477,249.47) .. controls (475.63,249.47) and (474.53,248.37) .. (474.53,247) -- cycle ;
%Shape: Ellipse [id:dp5525151568036893] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (516.53,268) .. controls (516.53,266.63) and (517.63,265.53) .. (519,265.53) .. controls (520.37,265.53) and (521.47,266.63) .. (521.47,268) .. controls (521.47,269.37) and (520.37,270.47) .. (519,270.47) .. controls (517.63,270.47) and (516.53,269.37) .. (516.53,268) -- cycle ;
%Shape: Ellipse [id:dp24468371706423786] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (512.53,221.04) .. controls (512.5,219.68) and (513.59,218.55) .. (514.96,218.53) .. controls (516.32,218.5) and (517.45,219.59) .. (517.47,220.96) .. controls (517.5,222.32) and (516.41,223.45) .. (515.04,223.47) .. controls (513.68,223.5) and (512.55,222.41) .. (512.53,221.04) -- cycle ;
%Shape: Ellipse [id:dp7278236737183529] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 0 }  ,fill opacity=1 ] (502.53,276) .. controls (502.53,274.63) and (503.63,273.53) .. (505,273.53) .. controls (506.37,273.53) and (507.47,274.63) .. (507.47,276) .. controls (507.47,277.37) and (506.37,278.47) .. (505,278.47) .. controls (503.63,278.47) and (502.53,277.37) .. (502.53,276) -- cycle ;
%Straight Lines [id:da8870282869436145] 
\draw    (611,209) -- (603,188) ;
%Shape: Ellipse [id:dp833607257207301] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (608.53,209) .. controls (608.53,207.63) and (609.63,206.53) .. (611,206.53) .. controls (612.37,206.53) and (613.47,207.63) .. (613.47,209) .. controls (613.47,210.37) and (612.37,211.47) .. (611,211.47) .. controls (609.63,211.47) and (608.53,210.37) .. (608.53,209) -- cycle ;
%Shape: Ellipse [id:dp06161085751989981] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (600.53,188.04) .. controls (600.5,186.68) and (601.59,185.55) .. (602.96,185.53) .. controls (604.32,185.5) and (605.45,186.59) .. (605.47,187.96) .. controls (605.5,189.32) and (604.41,190.45) .. (603.04,190.47) .. controls (601.68,190.5) and (600.55,189.41) .. (600.53,188.04) -- cycle ;
%Straight Lines [id:da2167512180837463] 
\draw    (305,91) -- (332,92) ;
%Straight Lines [id:da7501636590701346] 
\draw    (322,113) -- (332,92) ;
%Straight Lines [id:da6801384892954745] 
\draw    (327,72) -- (332,92) ;
%Straight Lines [id:da3752790332579513] 
\draw    (332,92) -- (354,91) ;
%Curve Lines [id:da43833439790951123] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (327,72) .. controls (337,72) and (349,78) .. (354,91) ;
%Shape: Ellipse [id:dp26527422387522104] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (351.53,91) .. controls (351.53,89.63) and (352.63,88.53) .. (354,88.53) .. controls (355.37,88.53) and (356.47,89.63) .. (356.47,91) .. controls (356.47,92.37) and (355.37,93.47) .. (354,93.47) .. controls (352.63,93.47) and (351.53,92.37) .. (351.53,91) -- cycle ;
%Shape: Ellipse [id:dp9352429971288] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (324.53,72) .. controls (324.53,70.63) and (325.63,69.53) .. (327,69.53) .. controls (328.37,69.53) and (329.47,70.63) .. (329.47,72) .. controls (329.47,73.37) and (328.37,74.47) .. (327,74.47) .. controls (325.63,74.47) and (324.53,73.37) .. (324.53,72) -- cycle ;
%Shape: Ellipse [id:dp37095773258537557] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (302.53,91.04) .. controls (302.5,89.68) and (303.59,88.55) .. (304.96,88.53) .. controls (306.32,88.5) and (307.45,89.59) .. (307.47,90.96) .. controls (307.5,92.32) and (306.41,93.45) .. (305.04,93.47) .. controls (303.68,93.5) and (302.55,92.41) .. (302.53,91.04) -- cycle ;
%Shape: Ellipse [id:dp02827270261087933] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 0 }  ,fill opacity=1 ] (329.53,92) .. controls (329.53,90.63) and (330.63,89.53) .. (332,89.53) .. controls (333.37,89.53) and (334.47,90.63) .. (334.47,92) .. controls (334.47,93.37) and (333.37,94.47) .. (332,94.47) .. controls (330.63,94.47) and (329.53,93.37) .. (329.53,92) -- cycle ;
%Shape: Ellipse [id:dp11101652539824558] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (319.53,113) .. controls (319.53,111.63) and (320.63,110.53) .. (322,110.53) .. controls (323.37,110.53) and (324.47,111.63) .. (324.47,113) .. controls (324.47,114.37) and (323.37,115.47) .. (322,115.47) .. controls (320.63,115.47) and (319.53,114.37) .. (319.53,113) -- cycle ;
%Shape: Ellipse [id:dp5482885204912078] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (298.53,159) .. controls (298.53,157.63) and (299.63,156.53) .. (301,156.53) .. controls (302.37,156.53) and (303.47,157.63) .. (303.47,159) .. controls (303.47,160.37) and (302.37,161.47) .. (301,161.47) .. controls (299.63,161.47) and (298.53,160.37) .. (298.53,159) -- cycle ;
%Shape: Ellipse [id:dp321240282686874] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (305.53,192) .. controls (305.53,190.63) and (306.63,189.53) .. (308,189.53) .. controls (309.37,189.53) and (310.47,190.63) .. (310.47,192) .. controls (310.47,193.37) and (309.37,194.47) .. (308,194.47) .. controls (306.63,194.47) and (305.53,193.37) .. (305.53,192) -- cycle ;
%Shape: Ellipse [id:dp9574829692652216] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (510.5,146.61) .. controls (510.5,145.24) and (511.61,144.14) .. (512.97,144.14) .. controls (514.34,144.14) and (515.45,145.24) .. (515.45,146.61) .. controls (515.45,147.97) and (514.34,149.08) .. (512.97,149.08) .. controls (511.61,149.08) and (510.5,147.97) .. (510.5,146.61) -- cycle ;
%Shape: Ellipse [id:dp87935217827748] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (551.53,178) .. controls (551.53,176.63) and (552.63,175.53) .. (554,175.53) .. controls (555.37,175.53) and (556.47,176.63) .. (556.47,178) .. controls (556.47,179.37) and (555.37,180.47) .. (554,180.47) .. controls (552.63,180.47) and (551.53,179.37) .. (551.53,178) -- cycle ;
%Shape: Ellipse [id:dp7309444921231281] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (526.35,183.3) .. controls (526.35,181.93) and (527.45,180.82) .. (528.82,180.82) .. controls (530.19,180.82) and (531.29,181.93) .. (531.29,183.3) .. controls (531.29,184.66) and (530.19,185.77) .. (528.82,185.77) .. controls (527.45,185.77) and (526.35,184.66) .. (526.35,183.3) -- cycle ;
%Shape: Polygon Curved [id:ds36164231151153026] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (274,276) .. controls (283,274) and (297,284) .. (303,319) .. controls (309,354) and (265,348) .. (258,323) .. controls (251,298) and (265,278) .. (274,276) -- cycle ;
%Shape: Polygon Curved [id:ds9273263753237401] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (310,223) .. controls (325,226) and (366,239) .. (363,282) .. controls (360,325) and (310,356) .. (256,350) .. controls (202,344) and (196,315) .. (193,293) .. controls (190,271) and (203,242) .. (233,229) .. controls (263,216) and (295,220) .. (310,223) -- cycle ;
%Shape: Polygon Curved [id:ds9494695518989981] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (473,239.53) .. controls (488,235.53) and (527,253) .. (527,267) .. controls (527,281) and (516,274) .. (515,280) .. controls (514,286) and (527,289) .. (527,300) .. controls (527,311) and (512,319) .. (490,316) .. controls (468,313) and (455,283) .. (455,268) .. controls (455,253) and (458,243.53) .. (473,239.53) -- cycle ;
%Shape: Polygon Curved [id:ds145184326007485] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (597,287.53) .. controls (616,289) and (607,323) .. (593,317) .. controls (579,311) and (578,286.05) .. (597,287.53) -- cycle ;
%Shape: Polygon Curved [id:ds07327016847021894] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (523,86) .. controls (547,93) and (541,115) .. (528,122) .. controls (515,129) and (504,126) .. (499,112) .. controls (494,98) and (499,79) .. (523,86) -- cycle ;
%Shape: Polygon Curved [id:ds8416480794305883] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (286,70) .. controls (297,58) and (315,58) .. (329,62) .. controls (343,66) and (363,76) .. (362.47,92) .. controls (361.95,108) and (348,114) .. (333.5,120) .. controls (319,126) and (290,124) .. (282,110) .. controls (274,96) and (275,82) .. (286,70) -- cycle ;
%Shape: Polygon Curved [id:ds5622626800584418] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (81,195) .. controls (90,187) and (108,184) .. (120,186) .. controls (132,188) and (149,197) .. (147,215) .. controls (145,233) and (133,262) .. (109,266) .. controls (85,270) and (65,270) .. (60,242) .. controls (55,214) and (72,203) .. (81,195) -- cycle ;
%Shape: Ellipse [id:dp9965854636335012] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (532.5,162.61) .. controls (532.5,161.24) and (533.61,160.14) .. (534.97,160.14) .. controls (536.34,160.14) and (537.45,161.24) .. (537.45,162.61) .. controls (537.45,163.97) and (536.34,165.08) .. (534.97,165.08) .. controls (533.61,165.08) and (532.5,163.97) .. (532.5,162.61) -- cycle ;
%Straight Lines [id:da40630034308610996] 
\draw    (534.97,162.61) -- (554,178) ;
%Straight Lines [id:da99509545673673] 
\draw    (534.97,162.61) -- (512.97,146.61) ;

% Text Node
\draw (95.77,283.15) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (101.24,231.65) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$w_{0}$};
% Text Node
\draw (228.48,273.92) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$z_{1}$};
% Text Node
\draw (231,333.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$w_{1}$};
% Text Node
\draw (246.48,246.92) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$z_{2}$};
% Text Node
\draw (274,329.87) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$w_{2}$};
% Text Node
\draw (559.48,265.92) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$z_{3}$};
% Text Node
\draw (587,301.93) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$w_{3}$};
% Text Node
\draw (290,182.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$z_{5}$};
% Text Node
\draw (497.5,209.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$z_{4}$};
% Text Node
\draw (484.5,272.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$w_{4}$};
% Text Node
\draw (299.5,266.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$w_{5}$};
% Text Node
\draw (495,151.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$z_{6}$};
% Text Node
\draw (500.5,93.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$w_{6}$};
% Text Node
\draw (325,140.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$z_{7}$};
% Text Node
\draw (332,96.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$w_{7}$};
% Text Node
\draw (283,146.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$z_{8}$};
% Text Node
\draw (166.77,270.15) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (170.77,201.15) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (331.77,162.15) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (390.77,160.15) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$5$};
% Text Node
\draw (545.77,86.15) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$6$};
% Text Node
\draw (612.77,152.15) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$7$};
% Text Node
\draw (625,220.15) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$8$};
% Text Node
\draw (435,279.15) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$9$};


\end{tikzpicture}



\end{figure}

==> figures/fig-degree-reduction.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,411); %set diagram left start at 0, and has height of 411

%Straight Lines [id:da6312106575870174] 
\draw [line width=0.75]    (66.73,113.8) -- (102.07,91.41) ;
%Curve Lines [id:da3746525463834315] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (14.72,171.12) .. controls (21.51,184.69) and (39.32,182.99) .. (44.4,170.27) ;
%Shape: Polygon Curved [id:ds6685080273882682] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 211 }  ,draw opacity=1 ] (28.57,138.95) .. controls (36.21,138.95) and (54.01,152.52) .. (53.17,171.18) .. controls (52.32,189.83) and (11.61,188.99) .. (8.22,174.57) .. controls (4.83,160.15) and (20.94,138.95) .. (28.57,138.95) -- cycle ;
%Straight Lines [id:da6009383360012569] 
\draw [line width=0.75]    (150.69,71.4) -- (102.07,91.41) ;
%Straight Lines [id:da7514737979779516] 
\draw [line width=0.75]    (150.69,71.4) -- (156.62,92.6) ;
%Straight Lines [id:da8838403877521944] 
\draw [line width=0.75]    (120.72,116) -- (102.07,91.41) ;
%Curve Lines [id:da5161627637224102] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (102.07,91.41) .. controls (109.7,99.04) and (150.69,100.23) .. (156.62,92.6) ;
%Straight Lines [id:da2132392906069437] 
\draw [line width=0.75]    (14.72,171.12) -- (28.29,147.38) ;
%Straight Lines [id:da12654615645423228] 
\draw [line width=0.75]    (44.4,170.27) -- (28.29,147.38) ;
%Straight Lines [id:da35886739654326405] 
\draw [line width=0.75]    (102.92,116) -- (102.07,91.41) ;
%Straight Lines [id:da17135576806683483] 
\draw [line width=0.75]    (87.94,194.92) -- (80.02,170.27) ;
%Curve Lines [id:da05573242947703172] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (102.92,116) .. controls (107.16,123.63) and (118.18,123.63) .. (120.72,116) ;
%Shape: Ellipse [id:dp7434147994327174] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (118.25,116) .. controls (118.25,114.63) and (119.36,113.53) .. (120.72,113.53) .. controls (122.09,113.53) and (123.2,114.63) .. (123.2,116) .. controls (123.2,117.37) and (122.09,118.47) .. (120.72,118.47) .. controls (119.36,118.47) and (118.25,117.37) .. (118.25,116) -- cycle ;
%Shape: Ellipse [id:dp8780435498849215] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (100.44,116) .. controls (100.44,114.63) and (101.55,113.53) .. (102.92,113.53) .. controls (104.28,113.53) and (105.39,114.63) .. (105.39,116) .. controls (105.39,117.37) and (104.28,118.47) .. (102.92,118.47) .. controls (101.55,118.47) and (100.44,117.37) .. (100.44,116) -- cycle ;
%Shape: Ellipse [id:dp9171020212229728] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (41.93,170.27) .. controls (41.93,168.91) and (43.04,167.8) .. (44.4,167.8) .. controls (45.77,167.8) and (46.88,168.91) .. (46.88,170.27) .. controls (46.88,171.64) and (45.77,172.75) .. (44.4,172.75) .. controls (43.04,172.75) and (41.93,171.64) .. (41.93,170.27) -- cycle ;
%Shape: Circle [id:dp205426457159] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 0 }  ,fill opacity=1 ] (99.6,91.41) .. controls (99.6,90.04) and (100.7,88.93) .. (102.07,88.93) .. controls (103.43,88.93) and (104.54,90.04) .. (104.54,91.41) .. controls (104.54,92.77) and (103.43,93.88) .. (102.07,93.88) .. controls (100.7,93.88) and (99.6,92.77) .. (99.6,91.41) -- cycle ;
%Shape: Ellipse [id:dp9488636554285703] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (148.27,51.08) .. controls (148.27,49.71) and (149.38,48.61) .. (150.74,48.61) .. controls (152.11,48.61) and (153.22,49.71) .. (153.22,51.08) .. controls (153.22,52.44) and (152.11,53.55) .. (150.74,53.55) .. controls (149.38,53.55) and (148.27,52.44) .. (148.27,51.08) -- cycle ;
%Straight Lines [id:da9670437330725792] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (111.32,41.22) -- (150.74,51.08) ;
%Straight Lines [id:da2584017463769833] 
\draw    (150.74,51.08) -- (150.69,71.4) ;
%Straight Lines [id:da47915500278337886] 
\draw    (155.78,123.12) -- (156.62,92.6) ;
%Straight Lines [id:da27497704506432497] 
\draw [line width=0.75]    (28.29,147.38) -- (66.73,113.8) ;
%Straight Lines [id:da26571443428629726] 
\draw [line width=0.75]    (93.59,146.53) -- (66.73,113.8) ;
%Curve Lines [id:da3804883027319217] 
\draw    (80.02,170.27) .. controls (87.09,183.05) and (110.23,191.24) .. (124.19,192.09) ;
%Straight Lines [id:da41873602111637476] 
\draw [line width=0.75]  [dash pattern={on 1.5pt off 1.5pt}]  (80.02,170.27) -- (93.59,146.53) ;
%Straight Lines [id:da8418865044663756] 
\draw [line width=0.75]    (123.09,168.07) -- (93.59,146.53) ;
%Straight Lines [id:da9495910446469974] 
\draw [line width=0.75]    (64.19,177.11) -- (80.02,170.27) ;
%Straight Lines [id:da40665562942444555] 
\draw [line width=0.75]  [dash pattern={on 1.5pt off 1.5pt}]  (69.28,190.68) -- (80.02,170.27) ;
%Straight Lines [id:da8992702754784356] 
\draw [line width=0.75]    (69.56,215.05) -- (69.28,190.68) ;
%Curve Lines [id:da7356268300838416] 
\draw    (69.56,215.05) .. controls (81.15,218.1) and (95.57,212.16) .. (87.94,194.92) ;
%Straight Lines [id:da5954385639954398] 
\draw [line width=0.75]    (124.19,192.09) -- (124.19,168.07) ;
%Straight Lines [id:da34417305301537837] 
\draw [line width=0.75]    (112.42,214.99) -- (124.19,192.09) ;
%Straight Lines [id:da5905456852463535] 
\draw [line width=0.75]    (131.08,214.5) -- (124.19,192.09) ;
%Straight Lines [id:da25523401303398807] 
\draw [line width=0.75]  [dash pattern={on 1.5pt off 1.5pt}]  (152.38,214.14) -- (124.19,192.09) ;
%Curve Lines [id:da392977711727414] 
\draw    (112.42,214.99) .. controls (124.58,226.64) and (142.21,227.71) .. (152.38,214.14) ;
%Straight Lines [id:da338064440456585] 
\draw [line width=0.75]    (66.73,113.8) -- (64.19,140.65) ;
%Curve Lines [id:da13049028828346065] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (224.46,191.25) .. controls (228.7,200.57) and (240.58,199.44) .. (245.66,186.72) ;
%Straight Lines [id:da05092725020022537] 
\draw [line width=0.75]    (224.46,191.25) -- (228.7,175.13) ;
%Straight Lines [id:da3355025619043096] 
\draw [line width=0.75]    (245.66,186.72) -- (228.7,175.13) ;
%Straight Lines [id:da17290099480174437] 
\draw [line width=0.75]    (249.06,125.95) -- (232.1,102.21) ;
%Straight Lines [id:da6717328229472882] 
\draw [line width=0.75]    (232.1,102.21) -- (214.29,123.12) ;
%Straight Lines [id:da7384959871607675] 
\draw [line width=0.75]    (232.1,102.21) -- (206.66,108.42) ;
%Straight Lines [id:da7035239142773007] 
\draw [line width=0.75]    (228.7,175.13) -- (249.06,125.95) ;
%Straight Lines [id:da21670908580863946] 
\draw [line width=0.75]    (281.28,144.04) -- (249.06,125.95) ;
%Straight Lines [id:da04902137122602934] 
\draw [line width=0.75]    (260.93,144.89) -- (249.06,125.95) ;
%Straight Lines [id:da8690474568708818] 
\draw [line width=0.75]    (150.69,71.4) -- (232.1,102.21) ;
%Straight Lines [id:da8787800631768469] 
\draw    (178.67,126.52) -- (155.78,123.12) ;
%Straight Lines [id:da9274539177629693] 
\draw    (164.26,145.17) -- (155.78,123.12) ;
%Straight Lines [id:da6987450403685083] 
\draw    (140.51,138.39) -- (155.78,123.12) ;
%Straight Lines [id:da8159328048337761] 
\draw [line width=0.75]    (202.42,144.04) -- (214.29,123.12) ;
%Straight Lines [id:da10600261254685883] 
\draw [line width=0.75]    (224.46,146.02) -- (214.29,123.12) ;
%Straight Lines [id:da9980618097714264] 
\draw [line width=0.75]    (281.28,166.09) -- (281.28,144.04) ;
%Shape: Ellipse [id:dp9883690093817648] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (154.15,92.6) .. controls (154.15,91.23) and (155.26,90.12) .. (156.62,90.12) .. controls (157.99,90.12) and (159.1,91.23) .. (159.1,92.6) .. controls (159.1,93.96) and (157.99,95.07) .. (156.62,95.07) .. controls (155.26,95.07) and (154.15,93.96) .. (154.15,92.6) -- cycle ;
%Shape: Ellipse [id:dp3972232865143842] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 0 }  ,fill opacity=1 ] (148.21,71.4) .. controls (148.21,70.03) and (149.32,68.92) .. (150.69,68.92) .. controls (152.05,68.92) and (153.16,70.03) .. (153.16,71.4) .. controls (153.16,72.76) and (152.05,73.87) .. (150.69,73.87) .. controls (149.32,73.87) and (148.21,72.76) .. (148.21,71.4) -- cycle ;
%Shape: Ellipse [id:dp3018993310050935] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (61.72,140.65) .. controls (61.72,139.28) and (62.82,138.18) .. (64.19,138.18) .. controls (65.56,138.18) and (66.66,139.28) .. (66.66,140.65) .. controls (66.66,142.02) and (65.56,143.12) .. (64.19,143.12) .. controls (62.82,143.12) and (61.72,142.02) .. (61.72,140.65) -- cycle ;
%Shape: Ellipse [id:dp12000245602783244] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (61.72,177.11) .. controls (61.72,175.75) and (62.82,174.64) .. (64.19,174.64) .. controls (65.56,174.64) and (66.66,175.75) .. (66.66,177.11) .. controls (66.66,178.48) and (65.56,179.59) .. (64.19,179.59) .. controls (62.82,179.59) and (61.72,178.48) .. (61.72,177.11) -- cycle ;
%Shape: Ellipse [id:dp9941576578764596] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (66.81,190.68) .. controls (66.81,189.32) and (67.91,188.21) .. (69.28,188.21) .. controls (70.64,188.21) and (71.75,189.32) .. (71.75,190.68) .. controls (71.75,192.05) and (70.64,193.15) .. (69.28,193.15) .. controls (67.91,193.15) and (66.81,192.05) .. (66.81,190.68) -- cycle ;
%Shape: Ellipse [id:dp8988238035969909] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (85.46,194.92) .. controls (85.46,193.56) and (86.57,192.45) .. (87.94,192.45) .. controls (89.3,192.45) and (90.41,193.56) .. (90.41,194.92) .. controls (90.41,196.29) and (89.3,197.39) .. (87.94,197.39) .. controls (86.57,197.39) and (85.46,196.29) .. (85.46,194.92) -- cycle ;
%Shape: Ellipse [id:dp8778074195786119] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (109.95,214.99) .. controls (109.95,213.63) and (111.05,212.52) .. (112.42,212.52) .. controls (113.79,212.52) and (114.89,213.63) .. (114.89,214.99) .. controls (114.89,216.36) and (113.79,217.46) .. (112.42,217.46) .. controls (111.05,217.46) and (109.95,216.36) .. (109.95,214.99) -- cycle ;
%Shape: Ellipse [id:dp11786125672135617] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (128.6,214.5) .. controls (128.6,213.13) and (129.71,212.02) .. (131.08,212.02) .. controls (132.44,212.02) and (133.55,213.13) .. (133.55,214.5) .. controls (133.55,215.86) and (132.44,216.97) .. (131.08,216.97) .. controls (129.71,216.97) and (128.6,215.86) .. (128.6,214.5) -- cycle ;
%Shape: Ellipse [id:dp06181940571913458] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (149.91,214.14) .. controls (149.91,212.78) and (151.02,211.67) .. (152.38,211.67) .. controls (153.75,211.67) and (154.86,212.78) .. (154.86,214.14) .. controls (154.86,215.51) and (153.75,216.62) .. (152.38,216.62) .. controls (151.02,216.62) and (149.91,215.51) .. (149.91,214.14) -- cycle ;
%Shape: Ellipse [id:dp4230301403425759] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (138.04,138.39) .. controls (138.04,137.02) and (139.15,135.91) .. (140.51,135.91) .. controls (141.88,135.91) and (142.98,137.02) .. (142.98,138.39) .. controls (142.98,139.75) and (141.88,140.86) .. (140.51,140.86) .. controls (139.15,140.86) and (138.04,139.75) .. (138.04,138.39) -- cycle ;
%Shape: Ellipse [id:dp5476010263581539] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (161.78,145.17) .. controls (161.78,143.81) and (162.89,142.7) .. (164.26,142.7) .. controls (165.62,142.7) and (166.73,143.81) .. (166.73,145.17) .. controls (166.73,146.54) and (165.62,147.65) .. (164.26,147.65) .. controls (162.89,147.65) and (161.78,146.54) .. (161.78,145.17) -- cycle ;
%Shape: Ellipse [id:dp5103797875806516] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (176.2,126.52) .. controls (176.2,125.15) and (177.31,124.04) .. (178.67,124.04) .. controls (180.04,124.04) and (181.15,125.15) .. (181.15,126.52) .. controls (181.15,127.88) and (180.04,128.99) .. (178.67,128.99) .. controls (177.31,128.99) and (176.2,127.88) .. (176.2,126.52) -- cycle ;
%Shape: Ellipse [id:dp5120985686688699] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (199.94,144.04) .. controls (199.94,142.68) and (201.05,141.57) .. (202.42,141.57) .. controls (203.78,141.57) and (204.89,142.68) .. (204.89,144.04) .. controls (204.89,145.41) and (203.78,146.51) .. (202.42,146.51) .. controls (201.05,146.51) and (199.94,145.41) .. (199.94,144.04) -- cycle ;
%Shape: Ellipse [id:dp12052086474000634] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (211.81,123.12) .. controls (211.81,121.76) and (212.92,120.65) .. (214.29,120.65) .. controls (215.65,120.65) and (216.76,121.76) .. (216.76,123.12) .. controls (216.76,124.49) and (215.65,125.6) .. (214.29,125.6) .. controls (212.92,125.6) and (211.81,124.49) .. (211.81,123.12) -- cycle ;
%Shape: Ellipse [id:dp7302815546834894] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (204.18,108.42) .. controls (204.18,107.06) and (205.29,105.95) .. (206.66,105.95) .. controls (208.02,105.95) and (209.13,107.06) .. (209.13,108.42) .. controls (209.13,109.79) and (208.02,110.9) .. (206.66,110.9) .. controls (205.29,110.9) and (204.18,109.79) .. (204.18,108.42) -- cycle ;
%Shape: Ellipse [id:dp643785856700643] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (221.99,191.25) .. controls (221.99,189.88) and (223.1,188.77) .. (224.46,188.77) .. controls (225.83,188.77) and (226.94,189.88) .. (226.94,191.25) .. controls (226.94,192.61) and (225.83,193.72) .. (224.46,193.72) .. controls (223.1,193.72) and (221.99,192.61) .. (221.99,191.25) -- cycle ;
%Shape: Ellipse [id:dp5989464300119857] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (243.19,186.72) .. controls (243.19,185.36) and (244.3,184.25) .. (245.66,184.25) .. controls (247.03,184.25) and (248.14,185.36) .. (248.14,186.72) .. controls (248.14,188.09) and (247.03,189.2) .. (245.66,189.2) .. controls (244.3,189.2) and (243.19,188.09) .. (243.19,186.72) -- cycle ;
%Shape: Ellipse [id:dp8946389525869809] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (278.81,166.09) .. controls (278.81,164.72) and (279.91,163.62) .. (281.28,163.62) .. controls (282.65,163.62) and (283.75,164.72) .. (283.75,166.09) .. controls (283.75,167.46) and (282.65,168.56) .. (281.28,168.56) .. controls (279.91,168.56) and (278.81,167.46) .. (278.81,166.09) -- cycle ;
%Shape: Ellipse [id:dp3214771677228776] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (278.81,144.04) .. controls (278.81,142.68) and (279.91,141.57) .. (281.28,141.57) .. controls (282.65,141.57) and (283.75,142.68) .. (283.75,144.04) .. controls (283.75,145.41) and (282.65,146.51) .. (281.28,146.51) .. controls (279.91,146.51) and (278.81,145.41) .. (278.81,144.04) -- cycle ;
%Shape: Ellipse [id:dp6692218929707301] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (258.45,144.89) .. controls (258.45,143.52) and (259.56,142.42) .. (260.93,142.42) .. controls (262.29,142.42) and (263.4,143.52) .. (263.4,144.89) .. controls (263.4,146.26) and (262.29,147.36) .. (260.93,147.36) .. controls (259.56,147.36) and (258.45,146.26) .. (258.45,144.89) -- cycle ;
%Straight Lines [id:da25568218523448316] 
\draw [line width=0.75]    (207.5,184.46) -- (228.7,175.13) ;
%Shape: Ellipse [id:dp030347600562504407] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (205.03,184.46) .. controls (205.03,183.1) and (206.14,181.99) .. (207.5,181.99) .. controls (208.87,181.99) and (209.98,183.1) .. (209.98,184.46) .. controls (209.98,185.83) and (208.87,186.94) .. (207.5,186.94) .. controls (206.14,186.94) and (205.03,185.83) .. (205.03,184.46) -- cycle ;
%Shape: Ellipse [id:dp69293430222142] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 0 }  ,fill opacity=1 ] (121.71,192.09) .. controls (121.71,190.73) and (122.82,189.62) .. (124.19,189.62) .. controls (125.55,189.62) and (126.66,190.73) .. (126.66,192.09) .. controls (126.66,193.46) and (125.55,194.57) .. (124.19,194.57) .. controls (122.82,194.57) and (121.71,193.46) .. (121.71,192.09) -- cycle ;
%Shape: Ellipse [id:dp6172461620831656] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 0 }  ,fill opacity=1 ] (226.23,175.13) .. controls (226.23,173.77) and (227.34,172.66) .. (228.7,172.66) .. controls (230.07,172.66) and (231.18,173.77) .. (231.18,175.13) .. controls (231.18,176.5) and (230.07,177.61) .. (228.7,177.61) .. controls (227.34,177.61) and (226.23,176.5) .. (226.23,175.13) -- cycle ;
%Straight Lines [id:da7833018959252103] 
\draw [line width=0.75]    (58.25,233.65) -- (69.56,215.05) ;
%Straight Lines [id:da04556795834915539] 
\draw [line width=0.75]    (82.85,235.34) -- (69.56,215.05) ;
%Shape: Ellipse [id:dp7291187687096443] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (55.78,233.65) .. controls (55.78,232.28) and (56.89,231.17) .. (58.25,231.17) .. controls (59.62,231.17) and (60.73,232.28) .. (60.73,233.65) .. controls (60.73,235.01) and (59.62,236.12) .. (58.25,236.12) .. controls (56.89,236.12) and (55.78,235.01) .. (55.78,233.65) -- cycle ;
%Shape: Ellipse [id:dp26562432050236473] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (80.37,235.34) .. controls (80.37,233.98) and (81.48,232.87) .. (82.85,232.87) .. controls (84.21,232.87) and (85.32,233.98) .. (85.32,235.34) .. controls (85.32,236.71) and (84.21,237.82) .. (82.85,237.82) .. controls (81.48,237.82) and (80.37,236.71) .. (80.37,235.34) -- cycle ;
%Shape: Ellipse [id:dp04933315727006149] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (25.82,147.38) .. controls (25.82,146.01) and (26.93,144.9) .. (28.29,144.9) .. controls (29.66,144.9) and (30.77,146.01) .. (30.77,147.38) .. controls (30.77,148.74) and (29.66,149.85) .. (28.29,149.85) .. controls (26.93,149.85) and (25.82,148.74) .. (25.82,147.38) -- cycle ;
%Shape: Polygon Curved [id:ds09144775915560133] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 211 }  ,draw opacity=1 ] (67.16,131.46) .. controls (59.1,124.54) and (54.01,144.89) .. (61.65,149.13) .. controls (69.28,153.37) and (75.22,138.39) .. (67.16,131.46) -- cycle ;
%Shape: Polygon Curved [id:ds06235080900232026] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 211 }  ,draw opacity=1 ] (94.3,132.77) .. controls (101.79,127.34) and (127.54,153.61) .. (134.61,168.63) .. controls (141.68,183.66) and (131.38,185.74) .. (139.86,196.77) .. controls (148.34,207.79) and (170.83,202.55) .. (169.98,217.82) .. controls (169.13,233.08) and (113.51,235.04) .. (105.85,224.09) .. controls (98.18,213.14) and (112.27,207.7) .. (108.04,200) .. controls (103.8,192.31) and (97.83,191.47) .. (96.13,195.71) .. controls (94.44,199.95) and (97.85,203.72) .. (97.26,212.73) .. controls (96.68,221.74) and (86.24,216.97) .. (85.39,225.45) .. controls (84.54,233.93) and (94.4,229.85) .. (92.71,238.33) .. controls (91.01,246.81) and (57.6,246.82) .. (51.09,238.33) .. controls (44.59,229.84) and (59.03,225.84) .. (62.71,213.95) .. controls (66.38,202.07) and (56.88,186.49) .. (57.73,176.32) .. controls (58.57,166.14) and (70.43,169.58) .. (76.13,163.84) .. controls (81.83,158.11) and (86.82,138.2) .. (94.3,132.77) -- cycle ;
%Shape: Polygon Curved [id:ds6653718905091104] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 211 }  ,draw opacity=1 ] (98.96,82.14) .. controls (89.63,92.31) and (88.78,112.66) .. (96.42,121.15) .. controls (104.05,129.63) and (128.64,126.23) .. (130.34,119.45) .. controls (132.03,112.66) and (118.46,115.21) .. (126.1,105.88) .. controls (133.73,96.55) and (165.1,108.42) .. (166.8,94.01) .. controls (168.5,79.59) and (164.26,72.81) .. (154.93,65.18) .. controls (145.6,57.54) and (108.29,71.96) .. (98.96,82.14) -- cycle ;
%Shape: Polygon Curved [id:ds07018691953060296] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 211 }  ,draw opacity=1 ] (141.36,131.32) .. controls (129.49,127.93) and (132.03,143.19) .. (139.66,147.43) .. controls (147.3,151.67) and (153.23,134.71) .. (141.36,131.32) -- cycle ;
%Shape: Polygon Curved [id:ds025366961106436547] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 211 }  ,draw opacity=1 ] (165.1,136.41) .. controls (156.62,135.56) and (150.69,155.07) .. (163.41,152.52) .. controls (176.13,149.98) and (173.58,137.26) .. (165.1,136.41) -- cycle ;
%Shape: Polygon Curved [id:ds15712346058538107] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 211 }  ,draw opacity=1 ] (178.67,117.75) .. controls (170.19,116.91) and (165.1,126.23) .. (176.98,133.87) .. controls (188.85,141.5) and (187.15,118.6) .. (178.67,117.75) -- cycle ;
%Shape: Polygon Curved [id:ds8405823103074971] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 211 }  ,draw opacity=1 ] (206.66,99.1) .. controls (198.18,98.25) and (190.54,117.75) .. (204.96,115.21) .. controls (219.38,112.66) and (215.14,99.94) .. (206.66,99.1) -- cycle ;
%Shape: Polygon Curved [id:ds44064829061372324] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 211 }  ,draw opacity=1 ] (214.29,115.56) .. controls (204.11,115.07) and (186.3,144.04) .. (198.18,151.67) .. controls (210.05,159.31) and (229.54,153.73) .. (233.79,144.89) .. controls (238.04,136.05) and (224.46,116.06) .. (214.29,115.56) -- cycle ;
%Shape: Polygon Curved [id:ds982616661673501] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 211 }  ,draw opacity=1 ] (228.7,168.66) .. controls (215.07,166.66) and (195.02,174.22) .. (198.18,186.44) .. controls (201.33,198.67) and (221.33,202.67) .. (235.33,202.67) .. controls (249.33,202.67) and (255.33,192.67) .. (253.3,185.59) .. controls (251.26,178.52) and (242.33,170.67) .. (228.7,168.66) -- cycle ;
%Shape: Polygon Curved [id:ds2571938828818837] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 211 }  ,draw opacity=1 ] (260.08,137.33) .. controls (251.6,136.48) and (253.3,153.23) .. (263.47,152.03) .. controls (273.65,150.83) and (268.56,138.18) .. (260.08,137.33) -- cycle ;
%Shape: Polygon Curved [id:ds6971300982786096] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 211 }  ,draw opacity=1 ] (279.58,135.56) .. controls (268.56,140.65) and (273.65,181.35) .. (282.98,175.42) .. controls (292.3,169.48) and (290.61,130.47) .. (279.58,135.56) -- cycle ;
%Straight Lines [id:da47782970800832525] 
\draw [line width=0.75]    (103.28,169.76) -- (93.59,146.53) ;
%Shape: Ellipse [id:dp9245085033660813] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (100.81,169.76) .. controls (100.81,168.4) and (101.92,167.29) .. (103.28,167.29) .. controls (104.65,167.29) and (105.76,168.4) .. (105.76,169.76) .. controls (105.76,171.13) and (104.65,172.24) .. (103.28,172.24) .. controls (101.92,172.24) and (100.81,171.13) .. (100.81,169.76) -- cycle ;
%Curve Lines [id:da7214604125144055] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (224.46,146.02) .. controls (228.03,136.28) and (239,128) .. (249.06,125.95) ;
%Curve Lines [id:da1580280129223962] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (14.72,171.12) .. controls (9,129) and (56,110) .. (66.73,113.8) ;
%Curve Lines [id:da35751344227003723] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (124.19,168.07) .. controls (113,129) and (142,119) .. (155.78,123.12) ;
%Curve Lines [id:da8248291790964242] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (155.78,123.12) .. controls (171,93) and (217,82) .. (232.1,102.21) ;
%Shape: Ellipse [id:dp33764028260636714] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (229.62,102.25) .. controls (229.6,100.88) and (230.69,99.76) .. (232.05,99.73) .. controls (233.42,99.71) and (234.55,100.8) .. (234.57,102.16) .. controls (234.59,103.53) and (233.51,104.66) .. (232.14,104.68) .. controls (230.77,104.7) and (229.65,103.62) .. (229.62,102.25) -- cycle ;
%Shape: Ellipse [id:dp7099064885895171] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (246.58,125.99) .. controls (246.56,124.63) and (247.65,123.5) .. (249.01,123.48) .. controls (250.38,123.45) and (251.51,124.54) .. (251.53,125.91) .. controls (251.55,127.27) and (250.47,128.4) .. (249.1,128.42) .. controls (247.73,128.45) and (246.61,127.36) .. (246.58,125.99) -- cycle ;
%Shape: Ellipse [id:dp04310898354948611] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (153.3,123.17) .. controls (153.28,121.8) and (154.37,120.67) .. (155.73,120.65) .. controls (157.1,120.63) and (158.22,121.71) .. (158.25,123.08) .. controls (158.27,124.45) and (157.18,125.57) .. (155.82,125.6) .. controls (154.45,125.62) and (153.33,124.53) .. (153.3,123.17) -- cycle ;
%Shape: Ellipse [id:dp3282500070112764] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (64.26,113.84) .. controls (64.24,112.47) and (65.33,111.35) .. (66.69,111.32) .. controls (68.06,111.3) and (69.18,112.39) .. (69.21,113.75) .. controls (69.23,115.12) and (68.14,116.24) .. (66.78,116.27) .. controls (65.41,116.29) and (64.29,115.2) .. (64.26,113.84) -- cycle ;
%Shape: Ellipse [id:dp5059660070470676] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (121.71,168.07) .. controls (121.71,166.7) and (122.82,165.59) .. (124.19,165.59) .. controls (125.55,165.59) and (126.66,166.7) .. (126.66,168.07) .. controls (126.66,169.43) and (125.55,170.54) .. (124.19,170.54) .. controls (122.82,170.54) and (121.71,169.43) .. (121.71,168.07) -- cycle ;
%Shape: Ellipse [id:dp3707709328556933] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (12.25,171.12) .. controls (12.25,169.75) and (13.36,168.65) .. (14.72,168.65) .. controls (16.09,168.65) and (17.2,169.75) .. (17.2,171.12) .. controls (17.2,172.49) and (16.09,173.59) .. (14.72,173.59) .. controls (13.36,173.59) and (12.25,172.49) .. (12.25,171.12) -- cycle ;
%Shape: Ellipse [id:dp9330095553367721] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (221.99,146.02) .. controls (221.99,144.65) and (223.1,143.55) .. (224.46,143.55) .. controls (225.83,143.55) and (226.94,144.65) .. (226.94,146.02) .. controls (226.94,147.39) and (225.83,148.49) .. (224.46,148.49) .. controls (223.1,148.49) and (221.99,147.39) .. (221.99,146.02) -- cycle ;
%Shape: Ellipse [id:dp49739916563068154] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 0 }  ,fill opacity=1 ] (67.09,215.05) .. controls (67.09,213.68) and (68.2,212.57) .. (69.56,212.57) .. controls (70.93,212.57) and (72.03,213.68) .. (72.03,215.05) .. controls (72.03,216.41) and (70.93,217.52) .. (69.56,217.52) .. controls (68.2,217.52) and (67.09,216.41) .. (67.09,215.05) -- cycle ;
%Shape: Ellipse [id:dp6524504698516008] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (77.55,170.27) .. controls (77.55,168.91) and (78.65,167.8) .. (80.02,167.8) .. controls (81.39,167.8) and (82.49,168.91) .. (82.49,170.27) .. controls (82.49,171.64) and (81.39,172.75) .. (80.02,172.75) .. controls (78.65,172.75) and (77.55,171.64) .. (77.55,170.27) -- cycle ;
%Shape: Ellipse [id:dp29684825398949577] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (91.12,146.53) .. controls (91.12,145.16) and (92.22,144.06) .. (93.59,144.06) .. controls (94.95,144.06) and (96.06,145.16) .. (96.06,146.53) .. controls (96.06,147.89) and (94.95,149) .. (93.59,149) .. controls (92.22,149) and (91.12,147.89) .. (91.12,146.53) -- cycle ;

% Text Node
\draw (19,18.55) node [anchor=north west][inner sep=0.75pt]   [align=left] {rest of the graph};
% Text Node
\draw (160.79,40.29) node [anchor=north west][inner sep=0.75pt]   [align=left] {root};
% Text Node
\draw (20.77,188.15) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 255; green, 0; blue, 211 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (46.65,134.53) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 255; green, 0; blue, 211 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (145.82,185.01) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 255; green, 0; blue, 211 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (85.33,76.69) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 255; green, 0; blue, 211 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (134.23,149.59) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 255; green, 0; blue, 211 }  ,opacity=1 ]  {$5$};
% Text Node
\draw (159.23,154.71) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 255; green, 0; blue, 211 }  ,opacity=1 ]  {$6$};
% Text Node
\draw (176.98,138.27) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 255; green, 0; blue, 211 }  ,opacity=1 ]  {$7$};
% Text Node
\draw (187.33,106.86) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 255; green, 0; blue, 211 }  ,opacity=1 ]  {$8$};
% Text Node
\draw (192.29,155.03) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 255; green, 0; blue, 211 }  ,opacity=1 ]  {$9$};
% Text Node
\draw (203.75,201.67) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 255; green, 0; blue, 211 }  ,opacity=1 ]  {$10$};
% Text Node
\draw (289.62,162.55) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 255; green, 0; blue, 211 }  ,opacity=1 ]  {$12$};
% Text Node
\draw (248.26,153.63) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 255; green, 0; blue, 211 }  ,opacity=1 ]  {$11$};
% Text Node
\draw (95.12,136.93) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$u$};


\end{tikzpicture}


==> figures/fig-molecule.tex <==
\begin{figure}[ht!]
\caption{An example of a sub-tree $T^\calF_{u\leftarrow v}$.}
    \label{fig:Tuv}
\centering
  

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt    

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da4478701828659686] 
\draw [line width=0.75]    (359,108) -- (328,146) ;
%Straight Lines [id:da8905941351241513] 
\draw [line width=0.75]    (328,146) -- (298.33,134.67) ;
%Straight Lines [id:da022685315371556602] 
\draw [line width=0.75]    (328,146) -- (303.33,179.67) ;
%Shape: Circle [id:dp20223405820475515] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (325.08,146) .. controls (325.08,144.39) and (326.39,143.08) .. (328,143.08) .. controls (329.61,143.08) and (330.92,144.39) .. (330.92,146) .. controls (330.92,147.61) and (329.61,148.92) .. (328,148.92) .. controls (326.39,148.92) and (325.08,147.61) .. (325.08,146) -- cycle ;
%Shape: Circle [id:dp012063990995829554] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (295.42,134.67) .. controls (295.42,133.06) and (296.72,131.75) .. (298.33,131.75) .. controls (299.94,131.75) and (301.25,133.06) .. (301.25,134.67) .. controls (301.25,136.28) and (299.94,137.58) .. (298.33,137.58) .. controls (296.72,137.58) and (295.42,136.28) .. (295.42,134.67) -- cycle ;
%Shape: Circle [id:dp07095629882525578] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (300.42,179.67) .. controls (300.42,178.06) and (301.72,176.75) .. (303.33,176.75) .. controls (304.94,176.75) and (306.25,178.06) .. (306.25,179.67) .. controls (306.25,181.28) and (304.94,182.58) .. (303.33,182.58) .. controls (301.72,182.58) and (300.42,181.28) .. (300.42,179.67) -- cycle ;
%Straight Lines [id:da7502349660424238] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (392.33,139.67) -- (359,108) ;
%Straight Lines [id:da6865443039747084] 
\draw [line width=0.75]    (438.33,126.67) -- (392.33,139.67) ;
%Straight Lines [id:da9128885660802057] 
\draw [line width=0.75]    (359,108) -- (324.33,85.67) ;
%Shape: Circle [id:dp018330626228024505] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (321.42,85.67) .. controls (321.42,84.06) and (322.72,82.75) .. (324.33,82.75) .. controls (325.94,82.75) and (327.25,84.06) .. (327.25,85.67) .. controls (327.25,87.28) and (325.94,88.58) .. (324.33,88.58) .. controls (322.72,88.58) and (321.42,87.28) .. (321.42,85.67) -- cycle ;
%Shape: Circle [id:dp9315951166992213] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (389.42,139.67) .. controls (389.42,138.06) and (390.72,136.75) .. (392.33,136.75) .. controls (393.94,136.75) and (395.25,138.06) .. (395.25,139.67) .. controls (395.25,141.28) and (393.94,142.58) .. (392.33,142.58) .. controls (390.72,142.58) and (389.42,141.28) .. (389.42,139.67) -- cycle ;
%Shape: Circle [id:dp10498415947336626] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (435.42,126.67) .. controls (435.42,125.06) and (436.72,123.75) .. (438.33,123.75) .. controls (439.94,123.75) and (441.25,125.06) .. (441.25,126.67) .. controls (441.25,128.28) and (439.94,129.58) .. (438.33,129.58) .. controls (436.72,129.58) and (435.42,128.28) .. (435.42,126.67) -- cycle ;
%Straight Lines [id:da5453510316451057] 
\draw [line width=0.75]    (392.33,139.67) -- (416.33,178.67) ;
%Shape: Circle [id:dp08457577846482967] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (413.42,178.67) .. controls (413.42,177.06) and (414.72,175.75) .. (416.33,175.75) .. controls (417.94,175.75) and (419.25,177.06) .. (419.25,178.67) .. controls (419.25,180.28) and (417.94,181.58) .. (416.33,181.58) .. controls (414.72,181.58) and (413.42,180.28) .. (413.42,178.67) -- cycle ;
%Shape: Ellipse [id:dp6721185557908672] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (280.11,202.82) .. controls (255.13,187.45) and (254.05,143.85) .. (277.7,105.45) .. controls (301.34,67.05) and (340.75,48.38) .. (365.73,63.76) .. controls (390.71,79.14) and (391.79,122.73) .. (368.14,161.13) .. controls (344.5,199.54) and (305.09,218.2) .. (280.11,202.82) -- cycle ;
%Shape: Circle [id:dp8829709753509017] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (356.08,108) .. controls (356.08,106.39) and (357.39,105.08) .. (359,105.08) .. controls (360.61,105.08) and (361.92,106.39) .. (361.92,108) .. controls (361.92,109.61) and (360.61,110.92) .. (359,110.92) .. controls (357.39,110.92) and (356.08,109.61) .. (356.08,108) -- cycle ;

% Text Node
\draw (209,216.4) node [anchor=north west][inner sep=0.75pt]    {$T^\calF_{u\leftarrow v} =T^\calF_{u'\leftarrow v} =T^\calF_{x\leftarrow v} =T^\calF_{xv}$};
% Text Node
\draw (335,145.4) node [anchor=north west][inner sep=0.75pt]    {$u$};
% Text Node
\draw (282,168.4) node [anchor=north west][inner sep=0.75pt]    {$u'$};
% Text Node
\draw (390,122.4) node [anchor=north west][inner sep=0.75pt]    {$v$};
% Text Node
\draw (360,87.4) node [anchor=north west][inner sep=0.75pt]    {$x$};

\end{tikzpicture}
    
\end{figure}

==> figures/fig-theta-decomposition.tex <==
\begin{figure}[htp]
\caption{An example of a  $\theta$-molecular decomposition of some forest $\calF$ for $\theta = 4$.}
\label{fig:Treetop-Decomposition}
\centering





\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da4478701828659686] 
\draw [line width=0.75]    (242.33,167) -- (212.33,138) ;
%Straight Lines [id:da8905941351241513] 
\draw [line width=0.75]    (212.33,138) -- (204.33,107) ;
%Straight Lines [id:da022685315371556602] 
\draw [line width=0.75]    (212.33,138) -- (182.33,160) ;
%Shape: Circle [id:dp012063990995829554] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (201.42,107) .. controls (201.42,105.39) and (202.72,104.08) .. (204.33,104.08) .. controls (205.94,104.08) and (207.25,105.39) .. (207.25,107) .. controls (207.25,108.61) and (205.94,109.92) .. (204.33,109.92) .. controls (202.72,109.92) and (201.42,108.61) .. (201.42,107) -- cycle ;
%Shape: Circle [id:dp07095629882525578] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (179.42,160) .. controls (179.42,158.39) and (180.72,157.08) .. (182.33,157.08) .. controls (183.94,157.08) and (185.25,158.39) .. (185.25,160) .. controls (185.25,161.61) and (183.94,162.92) .. (182.33,162.92) .. controls (180.72,162.92) and (179.42,161.61) .. (179.42,160) -- cycle ;
%Straight Lines [id:da7502349660424238] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (182.33,160) -- (149.33,146) ;
%Straight Lines [id:da6865443039747084] 
\draw [line width=0.75]    (242.33,167) -- (209.33,194) ;
%Straight Lines [id:da9128885660802057] 
\draw [line width=0.75]    (245.33,118) -- (212.33,138) ;
%Straight Lines [id:da5453510316451057] 
\draw [line width=0.75]    (139.33,115) -- (149.33,146) ;
%Shape: Ellipse [id:dp6721185557908672] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (139.41,166.81) .. controls (118.79,154.12) and (109.79,131.31) .. (119.29,115.87) .. controls (128.8,100.43) and (153.22,98.2) .. (173.83,110.9) .. controls (194.45,123.59) and (203.45,146.4) .. (193.95,161.84) .. controls (184.44,177.28) and (160.02,179.51) .. (139.41,166.81) -- cycle ;
%Straight Lines [id:da6369833754510356] 
\draw [line width=0.75]    (270.33,205) -- (242.33,167) ;
%Straight Lines [id:da401746379298923] 
\draw [line width=0.75]    (225.33,226) -- (209.33,194) ;
%Straight Lines [id:da9935470822159872] 
\draw [line width=0.75]    (245.33,118) -- (245.33,80.67) ;
%Straight Lines [id:da9635183882343742] 
\draw [line width=0.75]    (245.33,80.67) -- (211.33,63.67) ;
%Straight Lines [id:da5334235629806106] 
\draw [line width=0.75]    (245.33,118) -- (282.33,77.33) ;
%Straight Lines [id:da8192971095381185] 
\draw [line width=0.75]    (245.33,118) -- (293.33,128.67) ;
%Straight Lines [id:da49087342879559726] 
\draw [line width=0.75]    (293.33,128.67) -- (297.33,168) ;
%Straight Lines [id:da386512965093712] 
\draw [line width=0.75]    (293.33,128.67) -- (331.33,152) ;
%Straight Lines [id:da12082946850812304] 
\draw [line width=0.75]    (293.33,128.67) -- (345.33,121) ;
%Straight Lines [id:da13306461671502734] 
\draw [line width=0.75]    (282.33,77.33) -- (284.33,51) ;
%Straight Lines [id:da5680305017070291] 
\draw [line width=0.75]    (284.33,51) -- (331.33,49) ;
%Straight Lines [id:da06784092173416156] 
\draw [line width=0.75]    (331.33,49) -- (355.33,70) ;
%Shape: Circle [id:dp4053457528945047] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (146.42,146) .. controls (146.42,144.39) and (147.72,143.08) .. (149.33,143.08) .. controls (150.94,143.08) and (152.25,144.39) .. (152.25,146) .. controls (152.25,147.61) and (150.94,148.92) .. (149.33,148.92) .. controls (147.72,148.92) and (146.42,147.61) .. (146.42,146) -- cycle ;
%Shape: Circle [id:dp3082449118022167] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (136.42,115) .. controls (136.42,113.39) and (137.72,112.08) .. (139.33,112.08) .. controls (140.94,112.08) and (142.25,113.39) .. (142.25,115) .. controls (142.25,116.61) and (140.94,117.92) .. (139.33,117.92) .. controls (137.72,117.92) and (136.42,116.61) .. (136.42,115) -- cycle ;
%Shape: Circle [id:dp09048183196746906] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (242.42,118) .. controls (242.42,116.39) and (243.72,115.08) .. (245.33,115.08) .. controls (246.94,115.08) and (248.25,116.39) .. (248.25,118) .. controls (248.25,119.61) and (246.94,120.92) .. (245.33,120.92) .. controls (243.72,120.92) and (242.42,119.61) .. (242.42,118) -- cycle ;
%Shape: Circle [id:dp6702040428265011] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (209.42,138) .. controls (209.42,136.39) and (210.72,135.08) .. (212.33,135.08) .. controls (213.94,135.08) and (215.25,136.39) .. (215.25,138) .. controls (215.25,139.61) and (213.94,140.92) .. (212.33,140.92) .. controls (210.72,140.92) and (209.42,139.61) .. (209.42,138) -- cycle ;
%Shape: Circle [id:dp8112117574875876] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (242.42,80.67) .. controls (242.42,79.06) and (243.72,77.75) .. (245.33,77.75) .. controls (246.94,77.75) and (248.25,79.06) .. (248.25,80.67) .. controls (248.25,82.28) and (246.94,83.58) .. (245.33,83.58) .. controls (243.72,83.58) and (242.42,82.28) .. (242.42,80.67) -- cycle ;
%Shape: Circle [id:dp0077741509970779] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (208.42,63.67) .. controls (208.42,62.06) and (209.72,60.75) .. (211.33,60.75) .. controls (212.94,60.75) and (214.25,62.06) .. (214.25,63.67) .. controls (214.25,65.28) and (212.94,66.58) .. (211.33,66.58) .. controls (209.72,66.58) and (208.42,65.28) .. (208.42,63.67) -- cycle ;
%Shape: Circle [id:dp23262890407548475] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (239.42,167) .. controls (239.42,165.39) and (240.72,164.08) .. (242.33,164.08) .. controls (243.94,164.08) and (245.25,165.39) .. (245.25,167) .. controls (245.25,168.61) and (243.94,169.92) .. (242.33,169.92) .. controls (240.72,169.92) and (239.42,168.61) .. (239.42,167) -- cycle ;
%Shape: Circle [id:dp2916025642691543] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (267.42,205) .. controls (267.42,203.39) and (268.72,202.08) .. (270.33,202.08) .. controls (271.94,202.08) and (273.25,203.39) .. (273.25,205) .. controls (273.25,206.61) and (271.94,207.92) .. (270.33,207.92) .. controls (268.72,207.92) and (267.42,206.61) .. (267.42,205) -- cycle ;
%Shape: Circle [id:dp31677363630404554] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.42,194) .. controls (206.42,192.39) and (207.72,191.08) .. (209.33,191.08) .. controls (210.94,191.08) and (212.25,192.39) .. (212.25,194) .. controls (212.25,195.61) and (210.94,196.92) .. (209.33,196.92) .. controls (207.72,196.92) and (206.42,195.61) .. (206.42,194) -- cycle ;
%Shape: Circle [id:dp47180592350888906] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (222.42,226) .. controls (222.42,224.39) and (223.72,223.08) .. (225.33,223.08) .. controls (226.94,223.08) and (228.25,224.39) .. (228.25,226) .. controls (228.25,227.61) and (226.94,228.92) .. (225.33,228.92) .. controls (223.72,228.92) and (222.42,227.61) .. (222.42,226) -- cycle ;
%Shape: Circle [id:dp42509534592922327] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (290.42,128.67) .. controls (290.42,127.06) and (291.72,125.75) .. (293.33,125.75) .. controls (294.94,125.75) and (296.25,127.06) .. (296.25,128.67) .. controls (296.25,130.28) and (294.94,131.58) .. (293.33,131.58) .. controls (291.72,131.58) and (290.42,130.28) .. (290.42,128.67) -- cycle ;
%Shape: Circle [id:dp9664797030537431] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (294.42,168) .. controls (294.42,166.39) and (295.72,165.08) .. (297.33,165.08) .. controls (298.94,165.08) and (300.25,166.39) .. (300.25,168) .. controls (300.25,169.61) and (298.94,170.92) .. (297.33,170.92) .. controls (295.72,170.92) and (294.42,169.61) .. (294.42,168) -- cycle ;
%Shape: Circle [id:dp19472161059056414] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (328.42,152) .. controls (328.42,150.39) and (329.72,149.08) .. (331.33,149.08) .. controls (332.94,149.08) and (334.25,150.39) .. (334.25,152) .. controls (334.25,153.61) and (332.94,154.92) .. (331.33,154.92) .. controls (329.72,154.92) and (328.42,153.61) .. (328.42,152) -- cycle ;
%Shape: Circle [id:dp10999277477588798] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (342.42,121) .. controls (342.42,119.39) and (343.72,118.08) .. (345.33,118.08) .. controls (346.94,118.08) and (348.25,119.39) .. (348.25,121) .. controls (348.25,122.61) and (346.94,123.92) .. (345.33,123.92) .. controls (343.72,123.92) and (342.42,122.61) .. (342.42,121) -- cycle ;
%Shape: Circle [id:dp41488667810501934] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (279.42,77.33) .. controls (279.42,75.72) and (280.72,74.42) .. (282.33,74.42) .. controls (283.94,74.42) and (285.25,75.72) .. (285.25,77.33) .. controls (285.25,78.94) and (283.94,80.25) .. (282.33,80.25) .. controls (280.72,80.25) and (279.42,78.94) .. (279.42,77.33) -- cycle ;
%Shape: Circle [id:dp05087831456591174] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (281.42,51) .. controls (281.42,49.39) and (282.72,48.08) .. (284.33,48.08) .. controls (285.94,48.08) and (287.25,49.39) .. (287.25,51) .. controls (287.25,52.61) and (285.94,53.92) .. (284.33,53.92) .. controls (282.72,53.92) and (281.42,52.61) .. (281.42,51) -- cycle ;
%Shape: Circle [id:dp7928562749547011] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (328.42,49) .. controls (328.42,47.39) and (329.72,46.08) .. (331.33,46.08) .. controls (332.94,46.08) and (334.25,47.39) .. (334.25,49) .. controls (334.25,50.61) and (332.94,51.92) .. (331.33,51.92) .. controls (329.72,51.92) and (328.42,50.61) .. (328.42,49) -- cycle ;
%Shape: Circle [id:dp4118020450981402] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (352.42,70) .. controls (352.42,68.39) and (353.72,67.08) .. (355.33,67.08) .. controls (356.94,67.08) and (358.25,68.39) .. (358.25,70) .. controls (358.25,71.61) and (356.94,72.92) .. (355.33,72.92) .. controls (353.72,72.92) and (352.42,71.61) .. (352.42,70) -- cycle ;
%Shape: Ellipse [id:dp1974015003171653] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (228.09,244.14) .. controls (204.55,238.48) and (190.21,214.15) .. (196.07,189.79) .. controls (201.93,165.43) and (225.76,150.27) .. (249.3,155.93) .. controls (272.83,161.59) and (287.17,185.93) .. (281.31,210.29) .. controls (275.45,234.64) and (251.62,249.8) .. (228.09,244.14) -- cycle ;
%Shape: Ellipse [id:dp13876362970605105] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (334.69,170.74) .. controls (313.13,184.56) and (287.21,182.61) .. (276.81,166.37) .. controls (266.41,150.14) and (275.46,125.78) .. (297.03,111.97) .. controls (318.59,98.15) and (344.51,100.1) .. (354.91,116.34) .. controls (365.31,132.57) and (356.26,156.93) .. (334.69,170.74) -- cycle ;
%Shape: Ellipse [id:dp09442016334713443] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (322.61,95.65) .. controls (293.24,101) and (266.8,90.96) .. (263.57,73.23) .. controls (260.34,55.49) and (281.53,36.77) .. (310.9,31.41) .. controls (340.27,26.06) and (366.71,36.1) .. (369.94,53.84) .. controls (373.17,71.57) and (351.98,90.29) .. (322.61,95.65) -- cycle ;
%Shape: Ellipse [id:dp4848159999818147] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (217.46,89.82) .. controls (203.25,81.07) and (196.59,66.07) .. (202.6,56.32) .. controls (208.6,46.57) and (224.99,45.76) .. (239.2,54.51) .. controls (253.42,63.26) and (260.07,78.26) .. (254.07,88.01) .. controls (248.07,97.76) and (231.68,98.58) .. (217.46,89.82) -- cycle ;
%Shape: Ellipse [id:dp8598559927466841] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (198.14,117.06) .. controls (191.5,112.97) and (188.89,105.15) .. (192.31,99.6) .. controls (195.73,94.04) and (203.89,92.85) .. (210.53,96.94) .. controls (217.17,101.03) and (219.78,108.85) .. (216.36,114.4) .. controls (212.93,119.96) and (204.78,121.15) .. (198.14,117.06) -- cycle ;
%Straight Lines [id:da9504784527259306] 
\draw [line width=0.75]    (530.33,126) -- (499.33,155) ;
%Straight Lines [id:da014160815270623184] 
\draw [line width=0.75]    (551.33,165) -- (530.33,126) ;
%Straight Lines [id:da8487983556192675] 
\draw [line width=0.75]    (499.33,155) -- (469.33,134) ;
%Shape: Circle [id:dp8885851657758485] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (527.42,126) .. controls (527.42,124.39) and (528.72,123.08) .. (530.33,123.08) .. controls (531.94,123.08) and (533.25,124.39) .. (533.25,126) .. controls (533.25,127.61) and (531.94,128.92) .. (530.33,128.92) .. controls (528.72,128.92) and (527.42,127.61) .. (527.42,126) -- cycle ;
%Shape: Circle [id:dp7160341513210854] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (548.42,165) .. controls (548.42,163.39) and (549.72,162.08) .. (551.33,162.08) .. controls (552.94,162.08) and (554.25,163.39) .. (554.25,165) .. controls (554.25,166.61) and (552.94,167.92) .. (551.33,167.92) .. controls (549.72,167.92) and (548.42,166.61) .. (548.42,165) -- cycle ;
%Shape: Circle [id:dp522457458798707] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (496.42,155) .. controls (496.42,153.39) and (497.72,152.08) .. (499.33,152.08) .. controls (500.94,152.08) and (502.25,153.39) .. (502.25,155) .. controls (502.25,156.61) and (500.94,157.92) .. (499.33,157.92) .. controls (497.72,157.92) and (496.42,156.61) .. (496.42,155) -- cycle ;
%Shape: Ellipse [id:dp44874860841935116] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ] (499.14,204.35) .. controls (464.58,196.04) and (442.56,164.39) .. (449.95,133.65) .. controls (457.34,102.92) and (491.35,84.74) .. (525.9,93.04) .. controls (560.46,101.35) and (582.48,133) .. (575.09,163.74) .. controls (567.7,194.47) and (533.69,212.66) .. (499.14,204.35) -- cycle ;
%Straight Lines [id:da8842979610767111] 
\draw [line width=0.75]    (493.33,116) -- (499.33,155) ;
%Straight Lines [id:da4914919375485418] 
\draw [line width=0.75]    (520.33,185) -- (551.33,165) ;
%Shape: Circle [id:dp6673241305466531] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (490.42,116) .. controls (490.42,114.39) and (491.72,113.08) .. (493.33,113.08) .. controls (494.94,113.08) and (496.25,114.39) .. (496.25,116) .. controls (496.25,117.61) and (494.94,118.92) .. (493.33,118.92) .. controls (491.72,118.92) and (490.42,117.61) .. (490.42,116) -- cycle ;
%Shape: Circle [id:dp8784849139096036] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (517.42,185) .. controls (517.42,183.39) and (518.72,182.08) .. (520.33,182.08) .. controls (521.94,182.08) and (523.25,183.39) .. (523.25,185) .. controls (523.25,186.61) and (521.94,187.92) .. (520.33,187.92) .. controls (518.72,187.92) and (517.42,186.61) .. (517.42,185) -- cycle ;
%Shape: Circle [id:dp480429884525969] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (466.42,134) .. controls (466.42,132.39) and (467.72,131.08) .. (469.33,131.08) .. controls (470.94,131.08) and (472.25,132.39) .. (472.25,134) .. controls (472.25,135.61) and (470.94,136.92) .. (469.33,136.92) .. controls (467.72,136.92) and (466.42,135.61) .. (466.42,134) -- cycle ;

% Text Node
\draw (443,216) node [anchor=north west][inner sep=0.75pt]   [align=left] {special molecule};
% Text Node
\draw (32,205) node [anchor=north west][inner sep=0.75pt]   [align=left] {normal molecules};


\end{tikzpicture}




\end{figure}
